SpeX Spectroscopy of Unresolved Very Low-Mass Binaries. I. Identification of Seventeen Candidate Binaries Straddling the L Dwarf/T Dwarf Transition

We report the identification of 17 candidate brown dwarf binaries whose components straddle the L dwarf/T dwarf transition. These sources were culled from a large near-infrared spectral sample of L and T dwarfs observed with the Infrared Telescope Facility SpeX spectrograph. Candidates were selected on the basis of spectral ratios which segregate known (resolved) L dwarf/T dwarf pairs from presumably single sources. Composite templates, constructed by combining 13581 pairs of absolute flux-calibrated spectra, are shown to provide statistically superior fits to the spectra of our seventeen candidates as compared to single templates. Ten of these candidates appear to have secondary components that are significantly brighter than their primaries over the 1.0-1.3 micron band, indicative of rapid condensate depletion at the L dwarf/T dwarf transition. Our results support prior indications of enhanced multiplicity amongst early-type T dwarfs; 53+/-7% of the T0-T4 dwarfs in our spectral sample are found to be either resolved or unresolved (candidate) pairs, although this is consistent with an intrinsic (volume complete) brown dwarf binary fraction of only 15%. If verified, this sample of spectral binaries more than doubles the number of known L dwarf/T dwarf transition pairs, enabling a broader exploration of this poorly-understood phase of brown dwarf atmospheric evolution.

==> (inline-0) <==
\begin{deluxetable}{lllcclccccl}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{New SpeX Spectral Observations. \label{tab_new}}
\tablewidth{0pt}
\tablehead{
\colhead{Source Name} &
\colhead{Opt SpT} &
\colhead{NIR SpT} &
\colhead{2MASS $J$} &
\colhead{UT Date} &
\colhead{Observer} &
\colhead{t$_{int}$ (s)} &
\colhead{Slit ($\arcsec$)} &
\colhead{Airmass} &
\colhead{Cal Star}  \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} \\
}
\startdata
2MASS J00165953-4056541 & L3.5 & \nodata & 15.32$\pm$0.06 & 2008 Sep 7 & AJB & 900 & 0.5 & 2.04 & HD 2339 \\ 
2MASS J00193927-3724392 & L3: & \nodata & 15.52$\pm$0.06 & 2003 Sep 4 & KLC & 720 & 0.8 & 1.26 & HD 9485 \\ %U20017 in file really U20027
2MASS J0028208+224905 & \nodata & L7: & 15.61$\pm$0.07 & 2003 Sep 3 & KLC & 600 & 0.8 & 1.09 & HD 198070 \\ %UNK – file says U10320 but that's 0131+3801
2MASSW J0030300-145033 & L7 & \nodata & 16.28$\pm$0.11 & 2007 Jul 28 & DLL & 960 & 0.5 & 1.22 & HD 1154 \\ 
%2MASSW J0030300-145033 & L7 & \nodata & 16.28$\pm$0.11 & 2007 Oct 12 & DLL & 1200 & 0.5 & 1.36 & HD 3604 \\ 
SDSSp J003259.36+141036.6 & \nodata & L8 & 16.83$\pm$0.17 & 2008 Jul 13 & AJB & 900 & 0.5 & 1.02 & HD 7215 \\ 
2MASSW J0051107-154417 & L3.5 & \nodata & 15.28$\pm$0.05 & 2008 Sep 8 & AJB & 960 & 0.5 & 1.24 & HD 1154 \\ 
2MASS J00531899-3631102 & L3.5 & \nodata & 14.45$\pm$0.03 & 2008 Sep 7 & AJB & 360 & 0.5 & 1.83 & HD 5061 \\ 
SDSSp J010752.33+004156.1 & L8 & L5.5 & 15.82$\pm$0.06 & 2007 Oct 12 & DLL &1200  & 0.5 & 1.16 & HD 9485 \\
2MASS J01311838+3801554 & L4: & \nodata & 14.68$\pm$0.03 & 2003 Sep 3 & KLC & 720 & 0.8 & 1.27 & HD 7215 \\ %U13020
2MASS J01550354+0950003 & \nodata & L5: & 14.83$\pm$0.04 & 2003 Sep 4 & KLC & 360 & 0.8 & 1.05 & BD+18 337A \\ %U20085
DENIS-P J0205.4-1159 & L7 & L5.5$\pm$2 & 14.59$\pm$0.03 & 2005 Sep 7 & AJB & 720 & 0.5 & 1.42 & HD 13936 \\ 
2MASSW J0208236+273740 & L5 & \nodata & 15.71$\pm$0.06 & 2008 Sep 7 & AJB & 600 & 0.5 & 1.11 & HD 19600 \\ 
2MASS J03185403-3421292 & L7 & \nodata & 15.57$\pm$0.06 & 2003 Sep 3 & KLC & 1440 & 0.8 & 1.70 & HD 22861 \\ %U10176
2MASS J0447430-193604 & L5: & \nodata & 15.97$\pm$0.07 & 2003 Sep 4 & KLC & 1080 & 0.8 & 1.52 & HD 20423 \\ %U10332
2MASS J05161597-3332046 & L3: & \nodata & 15.88$\pm$0.06 & 2004 Nov 7 & KLC & 720 & 0.5 & 1.75  & HD 31506 \\ %U20217
2MASSI J0652307+471034 & L4.5 & \nodata & 13.51$\pm$0.02 & 2004 Nov 7 & KLC & 720 & 0.5 & 1.17 & HD 45105 \\
SDSS J065405.63+652805.4 & \nodata & L6$\pm$1 & 16.14$\pm$0.09 & 2008 Jan 8 & AJB & 1440 & 0.5 & 1.46 & HD 38831 \\ 
2MASSW J0717163+570543 & \nodata & L6.5 & 14.64$\pm$0.03 & 2008 Jan 8 & AJB & 480 & 0.5 & 1.30 & HD 38831 \\ 
SDSS J073922.26+661503.5 & \nodata & T1.5$\pm$1 & 16.82$\pm$0.13 & 2008 Jan 9 & AJB & 900 & 0.5 & 1.47 & HD 48049 \\ 
SDSS J074149.15+235127.5 & \nodata & T5 & 16.16$\pm$0.10 & 2008 Jan 10 & AJB & 1800 & 0.5 & 1.00 & HD 58296 \\ 
SDSS J074201.41+205520.5 & \nodata & T5 & 16.19$\pm$0.09 & 2008 Jan 10 & AJB & 1800 & 0.5 & 1.02 & HD 58296 \\ 
2MASSW J0801405+462850 & L6.5 & \nodata & 16.28$\pm$0.13 & 2008 Jan 12 & AJB & 1500 & 0.5 & 1.13 & HD 63160 \\ 
2MASSW J0820299+450031 & L5 & \nodata & 16.28$\pm$0.11 & 2007 Nov 13 & KLC & 900 & 0.5 & 1.11  & HD 71906 \\ 
2MASS J08234818+2428577 & L3 & \nodata & 14.99$\pm$0.04 & 2008 Jan 10 & AJB & 480 & 0.5 & 1.03 & HD 74721 \\ 
2MASSI J0825196+211552 & L7.5 & L6 & 15.10$\pm$0.03 & 2005 Mar 23 & KLC & 1080 & 0.5 & 1.01 & HD 58729 \\ %U10721
SDSS J083048.80+012831.1 & \nodata & T4.5 & 16.29$\pm$0.11 & 2008 Jan 10 & AJB & 900 & 0.5 & 1.11 & HD 74721 \\ 
2MASSI J0835425-081923 & L5 & \nodata & 13.17$\pm$0.02 & 2004 Nov 8 & KLC & 360  & 0.5  & 1.24  & HD 79752 \\ %U10742
SDSS J085234.90+472035.0 & \nodata & L9.5$\pm$1 & 16.18$\pm$0.11 & 2008 Jan 9 & AJB & 1200 & 0.5 & 1.13 & HD 63160 \\ 
2MASSI J0856479+223518 & L3: & \nodata & 15.68$\pm$0.07 & 2007 Nov 13 & KLC & 1080 & 0.5 &  1.04 & HD 74721  \\ 
SDSSp J085758.45+570851.4 & L8 & L8$\pm$1 & 15.04$\pm$0.04 & 2008 Jan 8 & AJB & 960 & 0.5 & 1.25 & HD 38831 \\ 
SDSS J085834.42+325627.7 & \nodata & T1 & 16.45$\pm$0.12 & 2008 Jan 9 & AJB & 1200 & 0.5 & 1.05 & HD 71906 \\ 
2MASS J09054654+5623117 & \nodata & L5 & 15.40$\pm$0.05 & 2004 Nov 7 & KLC & 720 & 0.5  & 1.36   & HD 71906 \\ %U20329
Gliese 337CD & L8 & T0 & 15.51$\pm$0.08 & 2008 Jan 12 & AJB & 900 & 0.5 & 1.03 & HD 74721 \\ 
2MASSW J0920122+351742 & L6.5 & T0p & 15.63$\pm$0.06 & 2008 Jan 9 & AJB & 1200 & 0.5 & 1.08 & HD 71906 \\ 
SDSSp J092615.38+584720.9 & \nodata & T4.5 & 15.90$\pm$0.07 & 2007 Nov 11 & DLL & 1800 & 0.5 & 1.46 & HD 33654 \\
2MASSW J0929336+342952 & L8 & L7.5 & 16.60$\pm$0.13 & 2008 Jan 9 & AJB & 150 & 0.5 & 1.10 & HD 89239 \\ 
SDSS J100711.74+193056.2 & \nodata & L8$\pm$1.5 & 16.87$\pm$0.16 & 2008 Jan 12 & AJB & 1500 & 0.5 & 1.05 & HD 89239 \\ 
SDSS J103026.78+021306.4 & \nodata & L9.5$\pm$1 & $>$16.89 & 2008 Jan 10 & AJB & 1800 & 0.5 & 1.10 & HD 96781 \\ 
2MASSW J1036530-344138 & L6 & \nodata & 15.62$\pm$0.05 & 2008 Jan 13 & AJB & 900 & 0.5 & 1.86 & HD 86382 \\ 
SDSS J103931.35+325625.5 & \nodata & T1 & 16.41$\pm$0.15 & 2008 Jan 13 & AJB & 1500 & 0.5 & 1.22 & HD 89239 \\ 
SDSS J104335.08+121314.1 & \nodata & L7$\pm$1 & 16.00$\pm$0.09 & 2008 Jan 12 & AJB & 720 & 0.5 & 1.09 & HD 101060 \\ 
SDSS J104409.43+042937.6 & \nodata & L7 & 15.88$\pm$0.08 & 2008 Jan 10 & AJB & 900 & 0.5 & 1.17 & HD 96781 \\ 
SDSS J104829.21+091937.8 & \nodata & T2.5 & 16.59$\pm$0.15 & 2008 Jan 13 & AJB & 1800 & 0.5 & 1.07 & HD 101060 \\ 
DENIS-P J1058.7-1548 & L3 & L3 & 14.16$\pm$0.04 & 2005 Mar 24 & KLC & 720 & 0.5 & 1.13 & HD 93346 \\ %U10949
Gliese 417BC & L4.5 & \nodata & 14.58$\pm$0.03 & 2006 Dec 23 & AJB & 720 & 0.5 & 1.04 & HD 89239 \\ 
2MASSW J1146345+223053 & L3 & \nodata & 14.17$\pm$0.03 & 2008 Jan 12 & AJB & 360 & 0.5 & 1.04 & HD 101060 \\ 
SDSS J115553.86+055957.5 & \nodata & L7.5 & 15.66$\pm$0.08 & 2008 Jan 13 & AJB & 900 & 0.5 & 1.11 & HD 101060 \\ 
2MASS J12070374-3151298 & \nodata & L3: & 15.85$\pm$0.07 & 2008 Jan 9 & AJB & 960 & 0.5 & 1.62 & HD 105379 \\ 
SDSS J121951.45+312849.4 & \nodata & L8 & 15.91$\pm$0.08 & 2006 Dec 24 & AJB & 900 & 0.5 & 1.08 & HD 99966 \\ 
DENIS-P J1228.2-1547 & L5 & L6$\pm$2 & 14.38$\pm$0.03 & 2008 Jan 14 & AJB & 1200 & 0.5 & 1.28 & HD 105764 \\ 
2MASSW J1239272+551537 & L5 & \nodata & 14.71$\pm$0.03 & 2008 Jan 11 & AJB & 480 & 0.5 & 1.23 & HD 99966 \\ 
SDSSp J132629.82-003831.5 & L8: & L5.5 & 16.10$\pm$0.07 & 2005 Mar 24 & KLC & 1080 & 0.5 & 1.28 & HD 111744 \\ %U11143
SDSS J133148.92-011651.4 & L6 & L8$\pm$2.5 & 15.46$\pm$0.04 & 2008 Jan 14 & AJB & 1500 & 0.5 & 1.12 & HD 123233 \\ 
2MASS J13571237+1428398 & L4: & \nodata & 15.58$\pm$0.06 & 2005 Mar 24 & KLC & 1080 & 0.5 & 1.05 & HD 121880 \\ %U20535
SDSS J140023.12+433822.3 & \nodata & L7$\pm$1 & 16.30$\pm$0.09 & 2008 Jul 13 & AJB & 1200 & 0.5 & 1.13 & HD 128039 \\ 
2MASS J14075361+1241099 & L5 & \nodata & 15.38$\pm$0.06 & 2008 Jul 30 & AJB & 900 & 0.5 & 1.17 & HD 122945 \\ 
SDSS J141530.05+572428.7 & \nodata & T3$\pm$1 & 16.73$\pm$0.16 & 2008 Jul 14 & AJB & 1500 & 0.5 & 1.46 & HD 116405 \\ 
2MASS J14283132+5923354 & \nodata & L4 & 14.78$\pm$0.04 & 2003 Sep 5 & KLC & 360 & 0.8 & 1.70 & HD 145454 \\ %U20570
2MASSW J1448256+103159 & \nodata & L3.5 & 14.56$\pm$0.03 & 2005 Mar 23 & KLC & 900 & 0.5 & 1.03 & HD 124773 \\ %U20587
SDSS J151114.66+060742.9 & \nodata & T0$\pm$2 & 16.02$\pm$0.08 & 2007 Jul 28 & DLL & 960 & 0.5 & 1.15 & HD 136831 \\
2MASSW J1515008+484742 & L6 & L6 & 14.11$\pm$0.03 & 2003 Sep 5 & KLC & 360 & 0.8 & 1.45 & HD 145454 \\ %U11314
SDSS J151506.11+443648.3 & \nodata & L7.5$\pm$1.5 & 16.58$\pm$0.15 & 2008 Jul 14 & AJB & 900 & 0.5 & 1.24 & HD 143187 \\ 
SDSS J151603.03+025928.9 & \nodata & T0: & 17.23$\pm$0.20 & 2008 Jul 13 & AJB & 1440 & 0.5 & 1.19 & HD 136831 \\ 
SDSS J151643.01+305344.4 & \nodata & T0.5$\pm$1 & 16.85$\pm$0.15 & 2008 Jul 12 & AJB & 1050 & 0.5 & 1.24 & HD 127304 \\ 
SDSS J152039.82+354619.8 & \nodata & T0$\pm$1 & 15.54$\pm$0.06 & 2008 Jul 12 & AJB & 900 & 0.5 & 1.15 & HD 127304 \\ 
SDSS J152103.24+013142.7 & \nodata & T2: & 16.40$\pm$0.10 & 2008 Jul 13 & AJB & 1440 & 0.5 & 1.36 & HD 136831 \\ 
Gliese 584C & L8 & L8 & 16.06$\pm$0.10 & 2008 May 8 & AJB & 900 & 0.5 & 1.05 & HD 140729 \\ 
2MASSI J1534498-295227 & T6 & T5.5 & 14.90$\pm$0.05 & 2006 Mar 12 & AJB & 1800 & 0.8 & 1.55 & HD 138295 \\ 
DENIS-P J153941.96-052042.4 & L4: & L2 & 13.92$\pm$0.03 & 2008 Jul 14 & AJB & 360 & 0.5 & 1.11 & HD 137873 \\ 
SDSS J154009.36+374230.3 & \nodata & L9$\pm$1.5 & 16.56$\pm$0.14 & 2008 Jul 30 & AJB & 1440 & 0.5 & 1.40 & HD 140729 \\ 
2MASS J15461461+4932114 & \nodata & T2.5$\pm$1 & 15.90$\pm$0.07 & 2008 Jul 12 & AJB & 600 & 0.5 & 1.50 & HD 143187 \\ 
2MASSI J1553022+153236 & \nodata & T7 & 15.83$\pm$0.07 & 2006 Apr 8 & AJB & 1440 & 0.5 & 1.17 & HD 140729 \\ 
SDSS J163030.53+434404.0 & \nodata & L7$\pm$1.5 & 16.63$\pm$0.14 & 2008 Jul 13 & AJB & 1200 & 0.5 & 1.38 & HD 1533415 \\ 
SDSS J163239.34+415004.3 & \nodata & T1: & 17.08$\pm$0.22 & 2008 Jul 14 & AJB & 1200 & 0.5 & 1.14 & HD 143187 \\ 
2MASS J16452207+3004071 & L3 & \nodata & 15.19$\pm$0.04 & 2008 Jul 13 & AJB & 480 & 0.5 & 1.70 & HD 1533415 \\ 
SDSS J165329.69+623136.5 & L3 & \nodata & 15.09$\pm$0.05 & 2008 Jul 30 & AJB & 480 & 0.5 & 1.67 & HD 143187 \\ 
DENIS-P J170548.38-051645.7 & \nodata & L4 & 13.31$\pm$0.03 & 2004 Sep 7 & AJB & 540 & 0.5 & 1.30 & HD 159415 \\ 
2MASSI J1711457+223204 & L6.5 & \nodata & 17.09$\pm$0.18 & 2008 Sep 7 & AJB & 1500 & 0.5 & 1.05 & HD 165029 \\ 
2MASS J17461199+5034036 & \nodata & L5 & 15.10$\pm$0.06 & 2003 Sep 4 & KLC & 720 & 0.8 & 1.26 & HD 172728 \\ %U20752
2MASS J17502484-0016151 & \nodata & L5.5 & 13.29$\pm$0.02 & 2007 Sep 16 & AJB & 540 & 0.5 & 1.07 & HD 161289 \\ 
2MASS J19285196-4356256 & L5 & \nodata & 15.20$\pm$0.04 & 2008 Sep 8 & AJB & 1320 & 0.5 & 2.28 & HD 186216 \\ 
2MASS J20343769+0827009 & L3 & \nodata & 14.46$\pm$0.03 & 2008 Jul 29 & AJB & 600 & 0.5 & 1.05 & HD 189920 \\ 
2MASS J20360316+1051295 & L3 & \nodata & 13.95$\pm$0.03 & 2008 Jul 29 & AJB & 540 & 0.5 & 1.02 & HD 189920 \\ 
SDSS J204317.69-155103.4 & \nodata & L9 & 16.63$\pm$0.16 & 2008 Jul 12 & AJB & 1440 & 0.5 & 1.23 & HD 200604 \\ 
SDSS J204749.61-071818.3 & \nodata & T0: & 16.95$\pm$0.20 & 2008 Jul 13 & AJB & 1200 & 0.5 & 1.16 & HD 203769 \\ 
SDSS J205235.31-160929.8 & \nodata & T1$\pm$1 & 16.33$\pm$0.12 & 2008 Jul 12 & AJB & 1200 & 0.5 & 1.27 & HD 200604 \\ 
2MASSW J2101154+175658 & L7.5 & \nodata & 16.85$\pm$0.17 & 2008 Jul 12 & AJB & 1200 & 0.5 & 1.06 & GSC 02716-02882 \\ 
2MASSI J2104149-103736 & L3 & \nodata & 13.84$\pm$0.03 & 2003 Sep 5 & KLC & 240 & 0.8 & 1.05 & HD 198070 \\ %U12059
2MASS J21373742+0808463 & L4: & \nodata & 14.77$\pm$0.03 & 2007 Nov 14 & KLC & 1080 & 0.5 & 1.37 & HD 208108 \\ 
2MASS J21395208+2148397 & L3: & \nodata & 15.88$\pm$0.07 & 2003 Sep 3 & KLC & 720 & 0.8 & 1.02 & HD 198070 \\ %U20913
SDSS J214046.55+011259.7 & L3 & \nodata & 15.89$\pm$0.08 & 2008 Sep 8 & AJB & 900 & 0.5 & 1.14 & HD 196442 \\ 
2MASS J21420580-3101162 & L3 & \nodata & 15.84$\pm$0.07 & 2008 Sep 8 & AJB & 1440 & 0.5 & 1.69 & HD 200835 \\ 
%2MASS J21580457-1550098 & L4: & \nodata & 15.04$\pm$0.04 & 2007 Sep 27 & MC & 900 &  0.5 & 1.50 & HD 202633 \\  % THIS NEEDS TO BE DOUBLE CHECKED FROM MIKE
2MASS J22120703+3430351 & \nodata & L5: & 16.32$\pm$0.10 & 2003 Sep 4 & KLC & 2160 & 0.8 & 1.10 & HD 210290 \\ %U20936
2MASSW J2224438-015852 & L4.5 & L3.5 & 14.07$\pm$0.03 & 2003 Sep 5 & KLC & 360 & 0.8 & 1.10 & HD 215143 \\ % U12128 KLC: dusty
2MASS J22425317+2542573 & L3 & \nodata & 14.81$\pm$0.04 & 2008 Jul 12 & AJB & 720 & 0.5 & 1.05 & GSC 01149-00254 \\ 
2MASS J23254530+4251488 & L8 & \nodata & 15.49$\pm$0.05 & 2003 Aug 12 & KLC & 720 & 0.8 & 1.09 & HD 6574 \\ 
2MASS J2325560-025950 & L3: & \nodata & 15.96$\pm$0.08 & 2003 Sep 3 & KLC & 1440 & 0.8 & 1.26 & HD 213030 \\ %U12185
2MASS J23392527+3507165 & \nodata & L3.5 & 15.36$\pm$0.05 & 2003 Sep 4 & KLC & 720 & 0.8 & 1.16 & HD 210290 \\ %U21005
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{llllccl}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Templates. \label{tab_templates}}
\tablewidth{0pt}
\tablehead{
\colhead{Source Name} &
\colhead{Opt SpT} &
\colhead{NIR SpT} &
\colhead{SpeX SpT} &
\colhead{2MASS $J$} &
\colhead{$J-K_s$} &
\colhead{Ref\tablenotemark{a}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} \\
}
\startdata
SDSS J000013.54+255418.6 & \nodata & T4.5 & T4.5 & 15.06$\pm$0.04 & 0.23$\pm$0.13 & 1; 2,1 \\
2MASSI J0013578-223520 & L4 & \nodata & L3.5 & 15.78$\pm$0.07 & 1.74$\pm$0.08 & 3; 4 \\
2MASS J00165953-4056541 & L3.5 & \nodata & L4.5$\pm$1 & 15.32$\pm$0.06 & 1.88$\pm$0.07 & 3; 5 \\
2MASS J00193927-3724392 & L3: & \nodata & L3.5$\pm$1 & 15.52$\pm$0.06 & 1.83$\pm$0.08 & 3; 6 \\
2MASS J0028208+224905\tablenotemark{d} & \nodata & L7: & L5.0 & 15.61$\pm$0.07 & 1.83$\pm$0.10 & 3; 6 \\
2MASSW J0030300-145033\tablenotemark{d} & L7 & \nodata & L4.5$\pm$2 & 16.28$\pm$0.11 & 1.80$\pm$0.15 & 3; 7 \\
SDSSp J003259.36+141036.6 & \nodata & L8 & L7.5 & 16.83$\pm$0.17 & 1.88$\pm$0.20 & 3; 8 \\
%SDSSp J003259.36+141036.6 & \nodata & L8 & L8.0 & 16.83$\pm$0.17 & 1.88$\pm$0.20 & 3; 8 \\
2MASS J00345157+0523050 & \nodata & T6.5 & T6.5 & 15.54$\pm$0.05 & $<$-0.71 & 9; 9,1 \\
2MASSW J0036159+182110 & L3.5 & L4$\pm$1 & L4.0 & 12.47$\pm$0.03 & 1.41$\pm$0.03 & 10; 11,7,2 \\
HD 3651B & \nodata & T7.5 & T8.0 & 16.16$\pm$0.03 & -0.71$\pm$0.06 & 12; 13,14 \\
2MASS J00501994-3322402 & \nodata & T7 & T6.5 & 15.93$\pm$0.07 & 0.69$\pm$0.20 & 15; 16,1 \\
2MASSW J0051107-154417 & L3.5 & \nodata & L5.0$\pm$1 & 15.28$\pm$0.05 & 1.81$\pm$0.06 & 3; 7 \\
2MASS J00531899-3631102 & L3.5 & \nodata & L4.0 & 14.45$\pm$0.03 & 1.51$\pm$0.04 & 3; 5 \\
2MASSI J0103320+193536 & L6 & \nodata & L6.0 & 16.29$\pm$0.08 & 2.14$\pm$0.10 & 17; 7 \\
SDSSp J010752.33+004156.1\tablenotemark{d} & L8 & L5.5 & L6.0 & 15.82$\pm$0.06 & 2.12$\pm$0.07 & 3; 8,18,2 \\
SDSS J011912.22+240331.6\tablenotemark{c} & \nodata & T2 & T2.5 & 17.02$\pm$0.18 & $<$-0.02 & 23; 23 \\ 
2MASS J01311838+3801554\tablenotemark{d} & L4: & \nodata & L1.5 & 14.68$\pm$0.03 & 1.63$\pm$0.05 & 3; 19 \\
IPMS J013656.57+093347.3 & \nodata & T2.5 & T2.0 & 13.46$\pm$0.03 & 0.89$\pm$0.04 & 10; 20 \\
2MASS J01443536-0716142 & L5 & \nodata & L4.5 & 14.19$\pm$0.03 & 1.92$\pm$0.03 & 10; 21 \\
%2MASS J01443536-0716142 & L5 & \nodata & L4.0 & 14.19$\pm$0.03 & 1.92$\pm$0.03 & 10; 21,21 \\ 
SDSS J015141.69+124429.6\tablenotemark{b} & \nodata & T1 & T0.0$\pm$1 & 16.57$\pm$0.13 & 1.38$\pm$0.23 & 9; 8,1 \\
2MASS J01550354+0950003 & \nodata & L5: & L5.0 & 14.83$\pm$0.04 & 1.69$\pm$0.05 & 3; 6 \\
2MASSW J0205034+125142 & L5 & \nodata & L5.5 & 15.68$\pm$0.06 & 2.01$\pm$0.07 & 22; 7 \\
SDSS J020608.97+223559.2 & \nodata & L5.5 & L6.0 & 16.56$\pm$0.11 & 1.39$\pm$0.17 & 23; 23 \\
2MASSW J0208236+273740 & L5 & \nodata & L5.0 & 15.71$\pm$0.06 & 1.84$\pm$0.08 & 3; 7 \\
2MASSI J0243137-245329 & \nodata & T6 & T6.0 & 15.38$\pm$0.05 & 0.16$\pm$0.18 & 9; 24,1 \\
SDSS J024749.90-163112.6\tablenotemark{c} & \nodata & T2$\pm$1.5 & T2.5$\pm$1 & 17.19$\pm$0.18 & 1.57$\pm$0.27 & 23; 23 \\
DENIS-P J0255-4700 & L8 & L9 & L9.0$\pm$2 & 13.25$\pm$0.03 & 1.69$\pm$0.04 & 1; 25,5,1 \\
2MASS J02572581-3105523 & L8 & \nodata & L6.0 & 14.67$\pm$0.04 & 1.80$\pm$0.05 & 26; 5 \\
2MASS J03185403-3421292 & L7 & \nodata & L6.5 & 15.57$\pm$0.06 & 2.06$\pm$0.07 & 3; 5 \\
SDSS J032553.17+042540.1 & \nodata & T5.5 & T5.5 & 16.25$\pm$0.14 & $<$-0.27 & 23; 23 \\
%2MASS J0327409-314815 & L3: & \nodata & L3.0$\pm$2 & 16.12$\pm$0.00XXX & $>$16.1 & 3; 6 \\
2MASSI J0328426+230205 & L8 & L9.5 & L9.0$\pm$1 & 16.69$\pm$0.14 & 1.78$\pm$0.18 & 10; 7,2 \\
SDSS J035104.37+481046.8\tablenotemark{c} & \nodata & T1$\pm$1.5 & T1.5$\pm$1 & 16.47$\pm$0.13 & 1.47$\pm$0.18 & 23; 23 \\
2MASS J04070885+1514565 & \nodata & T5 & T5.5 & 16.06$\pm$0.09 & 0.13$\pm$0.28 & 9; 9,9 \\
2MASSI J0415195-093506 & T8 & T8 & T8.0 & 15.70$\pm$0.06 & 0.27$\pm$0.21 & 9; 24,27,1 \\
2MASSI J0439010-235308 & L6.5 & \nodata & L6.0 & 14.41$\pm$0.03 & 1.59$\pm$0.04 & 28; 29 \\
2MASS J0447430-193604 & L5: & \nodata & L4.0$\pm$1 & 15.97$\pm$0.07 & 1.96$\pm$0.08 & 3; 6 \\
2MASS J05103520-4208140 & \nodata & T5 & T5.5 & 16.22$\pm$0.09 & 0.23$\pm$0.30 & 30; 30 \\
2MASS J05160945-0445499 & \nodata & T5.5 & T5.5 & 15.98$\pm$0.08 & 0.50$\pm$0.22 & 10; 31,1 \\
2MASS J05161597-3332046 & L3: & \nodata & L4.5$\pm$1 & 15.88$\pm$0.06 & 1.89$\pm$0.07 & 3; 6 \\
2MASS J05591914-1404488 & T5 & T4.5 & T4.5 & 13.80$\pm$0.02 & 0.23$\pm$0.06 & 1; 327,1 \\
2MASS J06020638+4043588 & \nodata & T4.5 & T4.5 & 15.54$\pm$0.07 & 0.38$\pm$0.18 & 30; 30 \\
2MASS J06244595-4521548 & L5: & \nodata & L5.0 & 14.48$\pm$0.03 & 1.88$\pm$0.04 & 26; 33 \\
2MASSI J0652307+471034 & L4.5 & \nodata & L6.5 & 13.51$\pm$0.02 & 1.82$\pm$0.03 & 3; 29 \\
SDSS J065405.63+652805.4 & \nodata & L6$\pm$1 & L5.0 & 16.14$\pm$0.09 & 1.54$\pm$0.12 & 3; 23 \\
2MASSW J0717163+570543 & \nodata & L6.5 & L5.0 & 14.64$\pm$0.03 & 1.69$\pm$0.04 & 3; 34 \\ 
2MASSI J0727182+171001 & T8 & T7 & T7.0 & 15.60$\pm$0.06 & 0.04$\pm$0.20 & 15; 24,27,1 \\
SDSS J073922.26+661503.5 & \nodata & T1.5$\pm$1 & T2.0 & 16.82$\pm$0.13 & 0.99$\pm$0.22 & 3; 23 \\
SDSS J074149.15+235127.5 & \nodata & T5 & T5.5 & 16.16$\pm$0.10 & $<$0.31 & 3; 2,1 \\
SDSS J074201.41+205520.5 & \nodata & T5 & T5.0 & 16.19$\pm$0.09 & $<$0.97 & 3; 2,1 \\
2MASSI J0755480+221218 & T6 & T5 & T5.0 & 15.73$\pm$0.06 & -0.03$\pm$0.22 & 1; 24,27,1 \\
SDSS J075840.33+324723.4\tablenotemark{c} & \nodata & T2 & T2.5 & 14.95$\pm$0.04 & 1.07$\pm$0.07 & 10; 2,1 \\
2MASSW J0801405+462850 & L6.5 & \nodata & L5.5 & 16.28$\pm$0.13 & 1.74$\pm$0.17 & 3; 7 \\
2MASSW J0820299+450031 & L5 & \nodata & L4.5$\pm$2 & 16.28$\pm$0.11 & 2.06$\pm$0.13 & 3; 7 \\
2MASS J08234818+2428577 & L3 & \nodata & L1.5 & 14.99$\pm$0.04 & 1.61$\pm$0.05 & 3; 33 \\
2MASSI J0825196+211552 & L7.5 & L6 & L7.0 & 15.10$\pm$0.03 & 2.07$\pm$0.04 & 3; 7,2 \\
SDSS J083048.80+012831.1 & \nodata & T4.5 & T5.0 & 16.29$\pm$0.11 & $<$-0.07 & 3; 2,1 \\
SDSSp J083008.12+482847.4 & L8 & L9$\pm$1 & L9.5$\pm$1 & 15.44$\pm$0.05 & 1.77$\pm$0.06 & 10; 8,5 \\
%SDSSp J083008.12+482847.4 & L8 & L9$\pm$1 & L9.5$\pm$1 & 15.44$\pm$0.05 & 1.77$\pm$0.06 & 10; 8,5 \\
SDSS J083506.16+195304.4 & \nodata & L4.5 & L6.0 & 16.09$\pm$0.08 & 1.77$\pm$0.09 & 23; 23 \\
2MASSI J0835425-081923 & L5 & \nodata & L5.0 & 13.17$\pm$0.02 & 2.03$\pm$0.03 & 3; 29 \\
SDSS J085116.20+181730.0 & \nodata & L4.5$\pm$1.5 & L5.5$\pm$1 & 16.57$\pm$0.12 & 1.60$\pm$0.16 & 23; 23 \\
SDSS J085234.90+472035.0 & \nodata & L9.5$\pm$1 & L9.0$\pm$1 & 16.18$\pm$0.11 & 1.46$\pm$0.16 & 3; 2 \\
SDSSp J085758.45+570851.4\tablenotemark{b} & L8 & L8$\pm$1 & L8.5 & 15.04$\pm$0.04 & 2.08$\pm$0.05 & 3; 8,5 \\
%SDSS J085834.42+325627.7 & \nodata & T1 & T0.0$\pm$2 & 16.45$\pm$0.12 & 1.70$\pm$0.15 & 3; 23 \\
SDSS J085834.42+325627.7\tablenotemark{b} & \nodata & T1 & T0.0$\pm$2 & 16.45$\pm$0.12 & 1.70$\pm$0.15 & 23; 23 \\
2MASS J09054654+5623117 & \nodata & L5 & L6.0 & 15.40$\pm$0.05 & 1.67$\pm$0.06 & 3; 33 \\
2MASSI J0908380+503208 & L5 & L9$\pm$1 & L6.0 & 14.55$\pm$0.02 & 1.60$\pm$0.04 & 26; 29,2 \\
SDSS J090900.73+652527.2\tablenotemark{c} & \nodata & T1.5 & T1.5 & 16.03$\pm$0.09 & 0.86$\pm$0.17 & 23; 23 \\
%2MASS J09153413+0422045 & L7 & \nodata & L6.0 & 14.55$\pm$0.03 & 1.54$\pm$0.05 & 3; 33 \\
%2MASS J09153413+0422045 & L7 & \nodata & L6.5 & 14.55$\pm$0.03 & 1.54$\pm$0.05 & 3; 33 \\
2MASSW J0929336+342952 & L8 & L7.5 & L7.5 & 16.60$\pm$0.13 & 1.96$\pm$0.16 & 3; 7,2 \\
2MASSI J0937347+293142 & T7 & T6p & T5.5 & 14.65$\pm$0.04 & -0.62$\pm$0.13 & 15; 24,27,1 \\
%2MASS J09490860-1545485 & \nodata & T2 & T1.5$\pm$1 & 16.15$\pm$0.12 & 0.92$\pm$0.20 & 1; 16,1 \\
2MASS J09490860-1545485\tablenotemark{c} & \nodata & T2 & T1.5$\pm$1 & 16.15$\pm$0.12 & 0.92$\pm$0.20 & 1; 16,1 \\
SDSS J100711.74+193056.2 & \nodata & L8$\pm$1.5 & L9.5 & 16.87$\pm$0.16 & 1.87$\pm$0.19 & 3; 23 \\
%SDSS J100711.74+193056.2 & \nodata & L8$\pm$1.5 & L8.0 & 16.87$\pm$0.16 & 1.87$\pm$0.19 & 23; 23 \\
2MASS J10073369-4555147 & \nodata & T5 & T5.5 & 15.65$\pm$0.07 & 0.09$\pm$0.24 & 30; 30 \\
2MASSI J1010148-040649 & L6 & \nodata & L5.0 & 15.51$\pm$0.06 & 1.89$\pm$0.07 & 22; 29 \\
SDSS J103026.78+021306.4 & \nodata & L9.5$\pm$1 & L9.0$\pm$1 & 17.10$\pm$0.05\tablenotemark{e} & 1.43$\pm$0.07\tablenotemark{e} & 3; 2 \\
2MASSW J1036530-344138 & L6 & \nodata & L6.5 & 15.62$\pm$0.05 & 1.82$\pm$0.06 & 3; 35 \\
SDSS J103931.35+325625.5\tablenotemark{c} & \nodata & T1 & T1.5 & 16.41$\pm$0.15 & 1.25$\pm$0.22 & 3; 23 \\
SDSS J104335.08+121314.1 & \nodata & L7$\pm$1 & L8.0 & 16.00$\pm$0.09 & 1.74$\pm$0.11 & 3; 23 \\
2MASS J10430758+2225236 & L8 & \nodata & L9.0$\pm$1 & 15.97$\pm$0.07 & 1.97$\pm$0.08 & 26; 19 \\
SDSS J104409.43+042937.6 & \nodata & L7 & L7.0 & 15.88$\pm$0.08 & 1.62$\pm$0.12 & 3; 2 \\
2MASSI J1047538+212423 & T7 & T6.5 & T6.0 & 15.82$\pm$0.06 & $<$-0.59 & 10; 36,27,1 \\
SDSS J104829.21+091937.8 & \nodata & T2.5 & T2.5 & 16.59$\pm$0.15 & $<$0.23 & 3; 23 \\
DENIS-P J1058.7-1548 & L3 & L3 & L3.0 & 14.16$\pm$0.04 & 1.62$\pm$0.05 & 3; 37,38,2 \\
2MASS J10595185+304205 & \nodata & T4 & T4.0 & 16.20$\pm$0.09 & 0.64$\pm$0.20 & 39; 39 \\
2MASS J11000965+4957470 & \nodata & L3.5 & L3.5 & 15.28$\pm$0.04 & 1.81$\pm$0.05 & 26; 33 \\
2MASSI J1104012+195921 & L4 & \nodata & L5.5 & 14.38$\pm$0.03 & 1.43$\pm$0.04 & 9; 29 \\
2MASS J11061197+2754225\tablenotemark{c} & \nodata & T2.5 & T2.0 & 14.82$\pm$0.04 & 1.02$\pm$0.07 & 30; 30 \\
2MASS J11145133-2618235 & \nodata & T7.5 & T7.5 & 15.86$\pm$0.08 & $<$-0.25 & 15; 16,1 \\
2MASS J11220826-3512363\tablenotemark{b} & \nodata & T2 & T2.0 & 15.02$\pm$0.04 & 0.64$\pm$0.08 & 1; 16,1 \\
SDSS J115553.86+055957.5 & \nodata & L7.5 & L7.0 & 15.66$\pm$0.08 & 1.54$\pm$0.11 & 3; 2 \\
SDSS J120602.51+281328.7\tablenotemark{c} & \nodata & T3 & T3.0 & 16.54$\pm$0.11 & $<$0.72 & 23; 23 \\
SDSS J120747.17+024424.8\tablenotemark{c} & L8 & T0 & T0.0 & 15.58$\pm$0.07 & 1.59$\pm$0.09 & 30; 18,1 \\
2MASS J12070374-3151298 & \nodata & L3: & L2.5 & 15.85$\pm$0.07 & 1.85$\pm$0.09 & 26; 33 \\
%2MASS J12070374-3151298 & \nodata & L3: & L2.5 & 15.85$\pm$0.00XXX & $>$15.8 & LOO-NP; 6 \\
2MASS J12095613-1004008\tablenotemark{b} & \nodata & T3 & T3.0 & 15.91$\pm$0.07 & 0.85$\pm$0.16 & 9; 9,1 \\
SDSS J121440.95+631643.4\tablenotemark{b} & \nodata & T3.5$\pm$1 & T4.0 & 16.59$\pm$0.12 & 0.71$\pm$0.26 & 23; 23 \\
2MASSI J1217110-031113 & T7 & T7.5 & T7.5 & 15.86$\pm$0.06 & $<$-0.03 & 15; 36,27,1 \\
SDSS J121951.45+312849.4 & \nodata & L8 & L9.5 & 15.91$\pm$0.08 & 1.61$\pm$0.11 & 3; 23 \\
2MASS J12314753+0847331 & \nodata & T5.5 & T6.0 & 15.57$\pm$0.07 & 0.35$\pm$0.21 & 9; 9,1 \\
2MASS J12373919+6526148 & T7 & T6.5 & T6.5 & 16.05$\pm$0.09 & $<$-0.01 & 54; 36,27,1 \\
SDSSp J125453.90-012247.4\tablenotemark{b} & T2 & T2 & T2.0 & 14.89$\pm$0.04 & 1.05$\pm$0.06 & 9; 40,27,1 \\
SDSSp J132629.82-003831.5 & L8: & L5.5 & L6.0$\pm$2 & 16.10$\pm$0.07 & 1.90$\pm$0.10 & 3; 41,2 \\
SDSSp J134646.45-003150.4 & T7 & T6.5 & T6.0 & 16.00$\pm$0.10 & 0.23$\pm$0.29 & 15; 42,27,1 \\
2MASS J13571237+1428398 & L4: & \nodata & L3.0$\pm$1 & 15.58$\pm$0.06 & 1.70$\pm$0.07 & 3; 6 \\
SDSS J135852.68+374711.9 & \nodata & T4.5$\pm$1 & T5.0 & 16.46$\pm$0.09 & $<$0.36 & 23; 23 \\
SDSS J140023.12+433822.3\tablenotemark{d} & \nodata & L7$\pm$1 & L5.0 & 16.30$\pm$0.09 & 1.81$\pm$0.12 & 3; 23 \\
2MASS J14075361+1241099 & L5 & \nodata & L5.0 & 15.38$\pm$0.06 & 1.78$\pm$0.07 & 3; 33 \\
SDSS J141530.05+572428.7\tablenotemark{c} & \nodata & T3$\pm$1 & T3.0$\pm$1 & 16.73$\pm$0.16 & $<$1.19 & 3; 23 \\
2MASS J14283132+5923354 & \nodata & L4 & L4.5 & 14.78$\pm$0.04 & 1.52$\pm$0.05 & 3; 33 \\
SDSS J143553.25+112948.6\tablenotemark{c} & \nodata & T2$\pm$1 & T2.5$\pm$1 & 17.14$\pm$0.23 & $<$0.23 & 23; 23 \\
SDSS J143945.86+304220.6\tablenotemark{c} & \nodata & T2.5 & T2.5 & 17.22$\pm$0.23 & $<$1.34 & 23; 23 \\
2MASSW J1448256+103159\tablenotemark{d} & L4: & L3.5 & L7.0 & 14.56$\pm$0.03 & 1.87$\pm$0.05 & 3; 33,34 \\
Gliese 570D & T7 & T7.5 & T7.5 & 15.32$\pm$0.05 & 0.08$\pm$0.16 & 9; 43,27,1 \\
2MASS J15031961+2525196 & T6 & T5 & T5.5 & 13.94$\pm$0.02 & -0.03$\pm$0.06 & 9; 44,27,1 \\
2MASSW J1506544+132106 & L3 & \nodata & L4.0 & 13.37$\pm$0.02 & 1.62$\pm$0.03 & 28; 45,45 \\
2MASSW J1507476-162738 & L5 & L5.5 & L5.0 & 12.83$\pm$0.03 & 1.52$\pm$0.04 & 28; 7,2 \\
SDSS J151506.11+443648.3 & \nodata & L7.5$\pm$1.5 & L7.0 & 16.58$\pm$0.15 & 1.83$\pm$0.20 & 3; 23 \\
2MASSW J1515008+484742 & L6 & L6 & L5.5 & 14.11$\pm$0.03 & 1.61$\pm$0.04 & 3; 34,19 \\
SDSS J151603.03+025928.9\tablenotemark{c} & \nodata & T0: & L9.5$\pm$1 & 17.23$\pm$0.20 & 1.80$\pm$0.27 & 3; 2,1 \\
SDSS J152039.82+354619.8\tablenotemark{d} & \nodata & T0$\pm$1 & L7.5 & 15.54$\pm$0.06 & 1.54$\pm$0.08 & 3; 23 \\
SDSS J152103.24+013142.7 & \nodata & T2: & T2.5 & 16.40$\pm$0.10 & 1.05$\pm$0.20 & 3; 2,1 \\
Gliese 584C & L8 & L8 & L7.5 & 16.06$\pm$0.10 & 1.71$\pm$0.12 & 3; 7,8 \\
2MASSI J1526140+204341 & L7 & \nodata & L5.5 & 15.59$\pm$0.06 & 1.66$\pm$0.08 & 9; 7 \\
DENIS-P J153941.96-052042.4 & L4: & L2 & L4.0 & 13.92$\pm$0.03 & 1.35$\pm$0.04 & 3; 46,5 \\
SDSS J154009.36+374230.3 & \nodata & L9$\pm$1.5 & L9.0$\pm$1 & 16.56$\pm$0.14 & 1.82$\pm$0.16 & 3; 23 \\
2MASS J15461461+4932114 & \nodata & T2.5$\pm$1 & T3.0 & 15.90$\pm$0.07 & $<$1.00 & 3; 47 \\
2MASSI J1546291-332511 & \nodata & T5.5 & T5.5 & 15.63$\pm$0.05 & 0.15$\pm$0.19 & 10; 24,1 \\
2MASS J16150413+1340079 & \nodata & T6 & T6.0 & 16.35$\pm$0.09 & $<$0.49 & 30; 30 \\
SDSSp J162414.37+002915.6 & \nodata & T6 & T6.0 & 15.49$\pm$0.05 & $<$-0.02 & 15; 48,1 \\
SDSS J163030.53+434404.0 & \nodata & L7$\pm$1.5 & L7.5 & 16.63$\pm$0.14 & 1.98$\pm$0.16 & 3; 2 \\
2MASSW J1632291+190441 & L8 & L8 & L7.0 & 15.87$\pm$0.07 & 1.86$\pm$0.08 & 28; 38,1 \\
SDSS J163239.34+415004.3\tablenotemark{b} & \nodata & T1: & T1.0 & 17.08$\pm$0.22 & $<$1.33 & 3; 2,1 \\
SDSS J163359.23-064056.5 & \nodata & L6 & L5.5 & 16.14$\pm$0.09 & 1.59$\pm$0.13 & 23; 23 \\
2MASS J16452207+3004071 & L3 & \nodata & L1.5 & 15.19$\pm$0.04 & 1.60$\pm$0.05 & 3; 19 \\
SDSS J165329.69+623136.5 & L3 & \nodata & L1.0 & 15.09$\pm$0.05 & $<$1.02 & 3; 18 \\
DENIS-P J170548.38-051645.7\tablenotemark{d} & L0.5 & L4 & L1.0 & 13.31$\pm$0.03 & 1.28$\pm$0.04 & 3; 33,46 \\
2MASSI J1711457+223204\tablenotemark{c,d} & L6.5 & \nodata & L9.0$\pm$3 & 17.09$\pm$0.18 & 2.36$\pm$0.20 & 3; 7 \\
2MASS J17461199+5034036 & \nodata & L5 & L5.0 & 15.10$\pm$0.06 & 1.57$\pm$0.07 & 3; 33 \\
SDSSp J175032.96+175903.9 & \nodata & T3.5 & T3.0 & 16.34$\pm$0.10 & 0.86$\pm$0.21 & 9; 8,1 \\
SDSS J175024.01+422237.8\tablenotemark{b} & \nodata & T2 & T1.5 & 16.47$\pm$0.10 & 0.98$\pm$0.20 & 1; 2,1 \\
2MASS J17502484-0016151 & \nodata & L5.5 & L6.5 & 13.29$\pm$0.02 & 1.44$\pm$0.03 & 3; 49 \\
2MASS J1754544+164920 & \nodata & T5 & T5.5 & 15.76$\pm$0.09 & $<$0.97 & 10; 50 \\
SDSS J175805.46+463311.9 & \nodata & T6.5 & T6.5 & 16.15$\pm$0.09 & 0.69$\pm$0.21 & 15; 2,1 \\
2MASS J18283572-4849046 & \nodata & T5.5 & T5.5 & 15.18$\pm$0.06 & -0.01$\pm$0.15 & 9; 9,1 \\
2MASS J19010601+4718136 & \nodata & T5 & T5.0 & 15.86$\pm$0.07 & 0.22$\pm$0.29 & 9; 9,1 \\
2MASS J19285196-4356256 & L5 & \nodata & L5.5 & 15.20$\pm$0.04 & 1.74$\pm$0.06 & 3; 33 \\
SDSS J202820.32+005226.5 & L3 & \nodata & L2.0 & 14.30$\pm$0.04 & 1.51$\pm$0.05 & 9; 18 \\
2MASS J20343769+0827009\tablenotemark{d} & L3 & \nodata & L0.5 & 14.46$\pm$0.03 & 1.38$\pm$0.05 & 3; 33 \\
%2MASS J20343769+0827009 & L3 & \nodata & L1.5 & 14.46$\pm$0.03 & 1.38$\pm$0.05 & 3; 33 \\
2MASS J20360316+1051295 & L3 & \nodata & L3.5 & 13.95$\pm$0.03 & 1.50$\pm$0.04 & 3; 33 \\
SDSS J204317.69-155103.4 & \nodata & L9 & L9.0$\pm$1 & 16.63$\pm$0.16 & 1.22$\pm$0.27 & 3; 23 \\
SDSS J204749.61-071818.3\tablenotemark{d} & \nodata & T0: & L7.5 & 16.95$\pm$0.20 & $<$1.96 & 3; 2,1 \\
SDSS J205235.31-160929.8\tablenotemark{c} & \nodata & T1$\pm$1 & T0.0$\pm$1 & 16.33$\pm$0.12 & 1.21$\pm$0.19 & 3; 23 \\
2MASSI J2104149-103736 & L3 & \nodata & L2.0 & 13.84$\pm$0.03 & 1.47$\pm$0.04 & 3; 29 \\
SDSS J212413.89+010000.3 & \nodata & T5 & T5.0 & 16.03$\pm$0.07 & $<$-0.11 & 1; 2,1 \\
%SDSS J212413.89+010000.3 & \nodata & T5 & T5.0 & 16.03$\pm$0.07 & $<$-0.11 & 23; 2,1 \\
SDSS J213154.43-011939.3 & \nodata & L9 & L8.5$\pm$1 & 17.40$\pm$0.26 & 1.84$\pm$0.34 & 23; 23 \\
2MASS J21321145+1341584 & L6 & \nodata & L5.0 & 15.80$\pm$0.06 & 1.96$\pm$0.08 & 26; 19 \\
2MASS J21373742+0808463 & L5: & \nodata & L5.0 & 14.77$\pm$0.03 & 1.76$\pm$0.04 & 3; 33 \\
%2MASS J21392676+0220226 & \nodata & T1.5 & T2.0$\pm$1 & 15.26$\pm$0.05 & 1.68$\pm$0.07 & 1; 6,1 \\
2MASS J21392676+0220226\tablenotemark{c} & T0 & T1.5 & T2.5$\pm$1 & 15.26$\pm$0.05 & 1.68$\pm$0.07 & 1; 33,1 \\
2MASS J21395208+2148397 & L3: & \nodata & L2.0 & 15.88$\pm$0.07 & 1.82$\pm$0.10 & 3; 6 \\
SDSS J214046.55+011259.7 & L3 & \nodata & L4.5 & 15.89$\pm$0.08 & 1.47$\pm$0.11 & 3; 18 \\
2MASS J21420580-3101162 & L3 & \nodata & L2.0 & 15.84$\pm$0.07 & 1.88$\pm$0.08 & 3; 51 \\
HN Peg B\tablenotemark{b} & \nodata & T2.5 & T3.0 & 15.86$\pm$0.03 & 0.74$\pm$0.04 & 14; 14 \\
2MASS J21512543-2441000\tablenotemark{d} & L3 & \nodata & L5.0 & 15.75$\pm$0.08 & 2.10$\pm$0.09 & 10; 51,19 \\
2MASS J21513839-4853542 & \nodata & T4 & T4.0 & 15.73$\pm$0.07 & 0.30$\pm$0.20 & 1; 52,1 \\
2MASS J21543318+5942187 & \nodata & T5 & T5.5 & 15.66$\pm$0.07 & $<$0.32 & 30; 30 \\
2MASS J21542494-1023022 & \nodata & T4.5 & T4.5 & 16.42$\pm$0.12 & $<$-0.62 & 30; 30 \\
2MASS J21580457-1550098 & L4: & \nodata & L5.0 & 15.04$\pm$0.04 & 1.85$\pm$0.05 & 55; 5 \\
2MASS J22120703+3430351 & \nodata & L5: & L5.5 & 16.32$\pm$0.10 & 1.95$\pm$0.12 & 3; 33 \\
2MASSW J2224438-015852 & L4.5 & L3.5 & L4.5$\pm$1 & 14.07$\pm$0.03 & 2.05$\pm$0.04 & 3; 7,2 \\
2MASS J22282889-4310262 & \nodata & T6 & T6.0 & 15.66$\pm$0.07 & 0.37$\pm$0.22 & 9; 31,1 \\
2MASS J22425317+2542573 & L3 & \nodata & L1.5 & 14.81$\pm$0.04 & 1.76$\pm$0.05 & 3; 53,19 \\
%2MASS J22425317+2542573 & L3 & L & L1.5 & 14.81$\pm$0.04 & 1.76$\pm$0.05 & 3; 53,19 \\
%2MASS J22490917+3205489 & L5 & \nodata & L5.5 & 15.48$\pm$0.06 & 1.89$\pm$0.08 & 3; 19 \\
2MASSI J2254188+312349 & \nodata & T4 & T4.0 & 15.26$\pm$0.05 & 0.36$\pm$0.15 & 9; 24,1 \\
2MASS J23254530+4251488 & L8 & \nodata & L7.5$\pm$1 & 15.49$\pm$0.05 & 1.73$\pm$0.07 & 3; 19 \\
2MASS J2325560-025950 & L3: & \nodata & L3.0$\pm$1 & 15.96$\pm$0.08 & 1.85$\pm$0.10 & 3; 6 \\
2MASS J23312378-4718274 & \nodata & T5 & T5.0 & 15.66$\pm$0.07 & 0.27$\pm$0.21 & 9; 9,1 \\
2MASSI J2339101+135230 & \nodata & T5 & T5.0 & 16.24$\pm$0.11 & 0.09$\pm$0.33 & 1; 24,1 \\
2MASS J23392527+3507165 & \nodata & L3.5 & L4.5 & 15.36$\pm$0.05 & 1.77$\pm$0.07   & 3; 33 \\
2MASSI J2356547-155310 & \nodata & T5.5 & T5.5 & 15.82$\pm$0.06 & 0.05$\pm$0.19 & 1; 24,1 \\
\enddata
\tablenotetext{a}{Data reference followed by references for discovery, optical spectral type and near-infrared spectral type, where available.}
\tablenotetext{b}{Source satisfied one spectral index selection criterion, used as a template for spectral fitting.}
\tablenotetext{c}{Source satisfied two or more spectral index selection criteria (Table~\ref{tab_candidates}) and not used as a template for spectral fitting.}
\tablenotetext{d}{Optical, near-infrared and/or SpeX classifications deviate by two subtypes or more.}
\tablenotetext{e}{Undetected in 2MASS; photometry on the Mauna Kea Observatory (MKO) system \citep{2004AJ....127.3553K}.}
\tablerefs{(1) \citet{2006ApJ...637.1067B}; (2) \citet{2004AJ....127.3553K}; (3) This paper; (4) \citet{2003A&A...403..929K};
(5) \citet{2008ApJ...689.1295K}; (6) K.\ Cruz, in preparation; (7) \citet{2000AJ....120..447K}; 
(8) \citet{2002ApJ...564..466G}; (9) \citet{2004AJ....127.2856B}; (10) \citet{2008ApJ...681..579B}; (11) \citet{2000AJ....119..369R}; 
(12) \citet{2007ApJ...658..617B}; (13) \citet{2006MNRAS.373L..31M}; (14) \citet{2007ApJ...654..570L}; (15) \citet{2006ApJ...639.1095B};
(16) \citet{2005AJ....130.2326T}; (17) \citet{2004ApJ...604L..61C}; (18) \citet{2002AJ....123..458S}; (19)  \citet{2007AJ....133..439C}; 
(20) \citet{2006ApJ...651L..57A}; (21) \citet{2003AJ....125..343L}; (22) \citet{2006ApJ...639.1114R}; (23) \citet{2006AJ....131.2722C};
(24) \citet{2002ApJ...564..421B}; (25) \citet{1999AJ....118.2466M}; (26) \citet{2007AJ....133.2320S}; (27) \citet{2003ApJ...594..510B};
(28) \citet{2007ApJ...659..655B}; (29) \citet{2003AJ....126.2421C}; (30) \citet{2007AJ....134.1162L}; (31) \citet{2003AJ....126.2487B};
(32) \citet{2000AJ....120.1100B}; (33) \citet{2008AJ....136.1290R}; (34) \citet{2003IAUS..211..197W}; (35) \citet{2002ApJ...575..484G};
(36) \citet{1999ApJ...522L..65B}; (37) \citet{1997A&A...327L..25D}; (38) \citet{1999ApJ...519..802K}; (39) \citet{2009AJ....137..304S};
(40) \citet{2000ApJ...536L..35L}; (41) \citet{2000AJ....119..928F}; (42) \citet{2000ApJ...531L..61T}; (43) \citet{2000ApJ...531L..57B}; 
(44) \citet{2003AJ....125..850B}; (45) \citet{2000AJ....120.1085G}; (46) \citet{2004A&A...416L..17K}; (47) \citet{2008ApJ...676.1281M};
(48) \citet{1999ApJ...522L..61S}; (49) \citet{2007MNRAS.374..445K}; (50) A.\ Burgasser, in preparation; (51) \citet{2006PASP..118..659L};
(52) \citet{2005AJ....130.2347E}; (53) \citet{2003AJ....125.3302G}; (54) \citet{2007ApJ...655..522L}; (55) J.\ D.\ Kirkpatrick, in preparation.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablecaption{Reference L Dwarf/T Dwarf Transition Binaries. \label{tab_known}}
\tablewidth{0pt}
\tablehead{
\colhead{Source Name} &
\colhead{Opt SpT} &
\colhead{NIR SpT} &
\colhead{Component SpTs} &
\multicolumn{2}{c}{Component Relative Magnitudes\tablenotemark{a}} &
\colhead{Ref} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\multicolumn{2}{c}{(5)} &
\colhead{(6)} \\
}
\startdata
SDSSp J042348.57-041403.5 & L7.5 & T0 & L6.5+T2 & $\Delta$F110W = 0.526$\pm$0.015 & $\Delta$F170M = 0.820$\pm$0.013 & 1 \\
2MASS J05185995-2828372 & L7.5p & T1p & L6:+T4: & $\Delta$F110W = 0.8$\pm$0.5 & $\Delta$F170M = 0.9$\pm$0.6 & 2,3 \\
SDSS J102109.69-030420.1 & T4$\pm$2 & T3 & T1+T5 & $\Delta$F110W = 0.06$\pm$0.04 & $\Delta$F170M = 1.030$\pm$0.019 & 3 \\
2MASS J14044941-3159329 & T0 & T2.5 & T1+T5 & $\Delta$J = -0.53$\pm$0.16 & $\Delta$K = 1.20$\pm$0.21 & 4 \\
SDSS J153417.05+161546.1AB & \nodata & T3.5 & T1.5+T5.5 & $\Delta$J = -0.17$\pm$0.04 & $\Delta$K = 1.07$\pm$0.05  & 5 \\
DENIS-P J225210.73-173013.4 & \nodata & L7.5 & L6+T2 & $\Delta$F110W = 0.526$\pm$0.015 & $\Delta$F170M = 0.820$\pm$0.013 & 6 \\
\enddata
\tablenotetext{a}{Relative photometry defined as $M_B$-$M_A$; negative magnitudes indicate a secondary that is brighter than the primary.  Relative $JK$ photometry listed in on the MKO system.}
\tablerefs{(1) \citet{2005ApJ...634L.177B}; (2) \citet{2004ApJ...604L..61C}; (3) \citet{2006ApJS..166..585B};
(4) \citet{2008ApJ...685.1183L}; (5) \citet{2006ApJ...647.1393L}; (6) \citet{2006ApJ...639.1114R}}
\end{deluxetable}

\begin{deluxetable}{lccll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices. \label{tab_indices}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{Numerator} &
\colhead{Denominator} \\
\colhead{Index} &
\colhead{Range\tablenotemark{a}} &
\colhead{Range\tablenotemark{a}} &
\colhead{Feature} &
\colhead{Ref} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} \\
}
\startdata
H$_2$O-J & 1.14--1.165 & 1.26--1.285 & 1.15 $\micron$ H$_2$O & 1 \\
CH$_4$-J & 1.315--1.34 & 1.26--1.285 & 1.32 $\micron$ CH$_4$ & 1  \\
H$_2$O-H & 1.48--1.52 & 1.56--1.60 & 1.4 $\micron$ H$_2$O & 1  \\
CH$_4$-H & 1.635--1.675 & 1.56--1.60 & 1.65 $\micron$ CH$_4$ & 1  \\
H$_2$O-K & 1.975--1.995 & 2.08--2.10 & 1.9 $\micron$ H$_2$O & 1  \\
CH$_4$-K & 2.215--2.255 & 2.08--2.12 & 2.2 $\micron$ CH$_4$ & 1  \\
K/J & 2.060--2.10 & 1.25--1.29 & $J-K$ color & 1  \\
%J-shape & 1.27--1.30 & 1.30--1.33 & Shape of $J$-band peak & 2 \\
H-dip & 1.61--1.64 & 1.56--1.59 + 1.66--1.69\tablenotemark{b} & 1.65 $\micron$ CH$_4$\tablenotemark{c}  & 2 \\
%K-shape & 2.06--2.10 & 2.10--2.14 & Shape of $K$-band peak & 2 \\
\enddata
\tablenotetext{a}{Wavelength range (in microns) over which flux density ($f_{\lambda}$) is integrated.}
\tablenotetext{b}{Denominator is sum of these two wavelength ranges.}
\tablenotetext{c}{Specifically, this index samples the sharp {\meth} feature present in the near-infrared spectra of the suspected L dwarf plus T dwarf  binaries 2MASS~J0805+4812 \citep{2007AJ....134.1330B} and Kelu-1A \citep{2008arXiv0811.0556S}.}
\tablerefs{(1) \citet{2006ApJ...637.1067B}; (2) This paper.}
\end{deluxetable}

\begin{deluxetable}{lllc}
\tabletypesize{\scriptsize}
\tablecaption{Binary Index Selection Criteria.\tablenotemark{a} \label{tab_criteria}}
\tablewidth{0pt}
\tablehead{
\colhead{Ordinate} &
\colhead{Abcissa} &
\colhead{Inflection Points} &
\colhead{\#\tablenotemark{a}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} \\
}
\startdata
{\wat}-J & {\wat}-K & (0.325,0.5), (0.65,0.7) & 27 \\
{\meth}-H & {\meth}-K & (0.6,0.35), (1,0.775) & 24 \\
{\meth}-H & K/J & (0.65,0.25), (1,0.375) & 28 \\
{\wat}-H & H-dip & (0.5,0.49), (0.875,0.49) & 16 \\
Spex SpT & {\wat}-J/{\wat}-H & (L8.5,0.925), (T1.5,0.925), (T3.5,0.85) & 25 \\
Spex SpT & {\wat}-J/{\meth}-K & (L8.5,0.625), (T4.5,0.825) & 21 \\
\enddata
\tablenotetext{a}{See Figure~\ref{fig_indices}.}
\tablenotetext{b}{Number of sources satisfying selection criteria.}
\end{deluxetable}

\begin{deluxetable}{lllccccc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Fits to Reference Binaries. \label{tab_knownbfit}}
\tablewidth{0pt}
\tablehead{
 & \multicolumn{2}{c}{Spectral Types} \\
\cline{2-3}
\colhead{Source} &
\colhead{Primary} &
\colhead{Secondary} &
\colhead{$\Delta{J}$}  &
\colhead{$\Delta{K}$}  &
\colhead{$\Delta{F110W}$} &
\colhead{$\Delta{F170M}$} &
\colhead{CL\tablenotemark{a}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)}  \\
}
\startdata
SDSSp J042348.57-041403.5 &  L7.5$\pm$0.3  &  T2.0$\pm$0.2  &  0.44$\pm$0.09  &  1.13$\pm$0.07  &  0.59$\pm$0.10  &  0.77$\pm$0.08  & $>$99\%   \\
2MASS J05185995-2828372 &  L7.5$\pm$0.2  &  T5.0$\pm$0.5  &  0.13$\pm$0.19  &  2.18$\pm$0.31  &  0.39$\pm$0.20  &  1.71$\pm$0.36  & $>$99\%   \\
SDSS J102109.69-030420.1 &  T1.0$\pm$0.4  &  T5.5$\pm$0.7  &  0.16$\pm$0.41  &  1.46$\pm$0.29  &  0.37$\pm$0.40  &  1.49$\pm$0.51  & $>$99\%   \\
2MASS J14044941-3159329 &  T0.0$\pm$0.2  &  T5.0$\pm$0.2  &  -0.27$\pm$0.07  &  1.41$\pm$0.08  &  -0.07$\pm$0.06  &  1.07$\pm$0.09  & $>$99\%   \\
SDSS J153417.05+161546.1AB &  T1.5$\pm$0.5  &  T5.0$\pm$1.0  &  0.06$\pm$0.67  &  1.16$\pm$0.47  &  0.23$\pm$0.66  &  1.11$\pm$0.76  & $>$99\%   \\
DENIS-P J225210.73-173013.4 &  L4.5$\pm$0.7  &  T4.5$\pm$0.4  &  1.29$\pm$0.25  &  2.88$\pm$0.32  &  1.54$\pm$0.25  &  2.50$\pm$0.33  & $>$99\%   \\
\enddata
\tablenotetext{a}{Confidence limit; see Section~4.2.}
\end{deluxetable}

\begin{deluxetable}{llllccc}
\tabletypesize{\scriptsize}
\tablecaption{Binary Candidates. \label{tab_candidates}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} &
\colhead{Opt SpT} &
\colhead{NIR SpT} &
\colhead{SpeX SpT} &
\colhead{2MASS $J$} &
\colhead{$J-K_s$} &
\colhead{\# Criteria} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} \\
}
\startdata
\cline{1-7}
\multicolumn{7}{c}{Strong Candidates} \\
\cline{1-7}
SDSS J024749.90-163112.6 & \nodata & T2$\pm$1.5 & T2.5$\pm$1 & 17.19$\pm$0.18 & 1.57$\pm$0.27 & 6 \\
SDSS J035104.37+481046.8 & \nodata & T1$\pm$1.5 & T1.5$\pm$1 & 16.47$\pm$0.13 & 1.47$\pm$0.18 & 6 \\
SDSS J103931.35+325625.5 & \nodata & T1 & T1.5 & 16.41$\pm$0.15 & 1.25$\pm$0.22 & 6 \\
2MASS J11061197+2754225 & \nodata & T2.5 & T2.0 & 14.82$\pm$0.04 & 1.02$\pm$0.07 & 3 \\
2MASS J13243559+6358284 & \nodata & T2: & T2.0$\pm$1 & 15.60$\pm$0.07 & 1.54$\pm$0.09 & 3 \\
SDSS J141530.05+572428.7 & \nodata & T3$\pm$1 & T3.0$\pm$1 & 16.73$\pm$0.16 & $<$1.19 & 6 \\
SDSS J143553.25+112948.6 & \nodata & T2$\pm$1 & T2.5$\pm$1 & 17.14$\pm$0.23 & $<$0.23 & 6 \\
SDSS J143945.86+304220.6 & \nodata & T2.5 & T2.5 & 17.22$\pm$0.23 & $<$1.34 & 4 \\
SDSS J151114.66+060742.9 & \nodata & T0$\pm$2 & T0.5$\pm$2 & 16.02$\pm$0.08 & 1.47$\pm$0.13 & 6 \\
SDSS J151603.03+025928.9 & \nodata & T0: & L9.5$\pm$1 & 17.23$\pm$0.20 & 1.80$\pm$0.27 & 4 \\
2MASSI J1711457+223204 & L6.5 & \nodata & L9.0$\pm$3 & 17.09$\pm$0.18 & 2.36$\pm$0.20 & 6 \\
2MASS J21392676+0220226 & \nodata & T1.5 & T2.5$\pm$1 & 15.26$\pm$0.05 & 1.68$\pm$0.07 & 3 \\
\cline{1-7}
\multicolumn{7}{c}{Weak Candidates} \\
\cline{1-7}
SDSS J011912.22+240331.6 & \nodata & T2 & T2.5 & 17.02$\pm$0.18 & $<$-0.02 & 2 \\
SDSS J075840.33+324723.4 & \nodata & T2 & T2.5 & 14.95$\pm$0.04 & 1.07$\pm$0.07 & 2 \\
%SDSS J085834.42+325627.7 & \nodata & T1 & T0.0$\pm$1 & 16.45$\pm$0.12 & 1.70$\pm$0.15 & 2 \\
SDSS J090900.73+652527.2 & \nodata & T1.5 & T1.5 & 16.03$\pm$0.09 & 0.86$\pm$0.17 & 2 \\
2MASS J09490860-1545485 & \nodata & T2 & T1.5$\pm$1 & 16.15$\pm$0.12 & 0.92$\pm$0.20 & 2 \\
SDSS J120602.51+281328.7 & \nodata & T3 & T3.0 & 16.54$\pm$0.11 & $<$0.72 & 2 \\
SDSS J120747.17+024424.8 & L8 & T0 & T0.0 & 15.58$\pm$0.07 & 1.59$\pm$0.09 & 2 \\
SDSS J151643.01+305344.4 & \nodata & T0.5$\pm$1 & T1.5$\pm$2 & 16.85$\pm$0.15 & 1.77$\pm$0.18 & 2 \\
%2MASS J20025073-0521524 & L6 & \nodata & L8.5$\pm$1 & 15.32$\pm$0.05 & 1.90$\pm$0.06 & 2 \\
SDSS J205235.31-160929.8 & \nodata & T1$\pm$1 & T0.0$\pm$1 & 16.33$\pm$0.12 & 1.21$\pm$0.19 & 2 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lllllllcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Template Fits to Strong Binary Candidates. \label{tab_fitsstrong}\tablenotemark{a}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{Mode\tablenotemark{b}} &
\colhead{Primary} &
\colhead{Pub SpT} &
\colhead{SpeX SpT} &
\colhead{Secondary} &
\colhead{Pub SpT} &
\colhead{SpeX SpT} &
\colhead{$\Delta{J}$} &
\colhead{$\Delta{H}$} &
\colhead{$\Delta{K}$} &
\colhead{$\Delta{F110W}$} &
\colhead{$\Delta{F170M}$} &
\colhead{$\chi^2$}  \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} \\
}
\startdata
\cline{1-13}
\multicolumn{13}{c}{SDSS J024749.90-163112.6} \\
\cline{1-13}
Single & 1750+4222 & T2.0 & T1.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.0 \\
L06-faint & 1520+3546 & T0.0 & L7.5 & 0050-3322 & T7.0 & T6.5 & 0.75 & 2.07 & 2.52 & 1.06 & 2.75 & 1.99 \\
 & $<$Primary$>$ & T0.0$\pm$0.2 & L7.5$\pm$0.2 & $<$Secondary$>$ & T7.0$\pm$0.3 & T6.5$\pm$0.3 & 0.68$\pm$0.10 & 1.96$\pm$0.14 & 2.42$\pm$0.17 & 0.98$\pm$0.11 & 2.58$\pm$0.24 &  \nodata \\
L06-faint (IC) & 1520+3546 & T0.0 & L7.5 & 1624+0029 & T6.0 & T6.0 & 0.50 & 1.75 & 2.44 & 0.78 & 2.23 & 1.70 \\
 & $<$Primary$>$ & T0.0$\pm$0.2 & L7.5$\pm$0.2 & $<$Secondary$>$ & T6.0$\pm$0.2 & T6.0$\pm$0.2 & 0.50$\pm$0.04 & 1.74$\pm$0.05 & 2.42$\pm$0.07 & 0.77$\pm$0.04 & 2.21$\pm$0.08 &  \nodata \\
L06-bright & 1520+3546 & T0.0 & L7.5 & 2356-1553 & T5.5 & T5.5 & 0.36 & 1.47 & 1.97 & 0.61 & 1.87 & 1.81 \\
 & $<$Primary$>$ & L9.5$\pm$1.1 & L7.5$\pm$0.9 & $<$Secondary$>$ & T5.5$\pm$0.4 & T5.5$\pm$0.4 & 0.30$\pm$0.21 & 1.42$\pm$0.27 & 2.00$\pm$0.23 & 0.55$\pm$0.22 & 1.82$\pm$0.33 &  \nodata \\
L06-bright (IC) & 1520+3546 & T0.0 & L7.5 & 1624+0029 & T6.0 & T6.0 & 0.47 & 1.71 & 2.41 & 0.74 & 2.20 & 1.78 \\
 & $<$Primary$>$ & T0.0$\pm$0.1 & L7.5$\pm$0.2 & $<$Secondary$>$ & T5.5$\pm$0.4 & T5.5$\pm$0.3 & 0.43$\pm$0.05 & 1.58$\pm$0.11 & 2.14$\pm$0.19 & 0.69$\pm$0.06 & 2.00$\pm$0.15 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J035104.37+481046.8} \\
\cline{1-13}
Single & 0858+3256 & T1.0 & T0.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.3 \\
L06-faint & 0103+1935 & L6.0 & L6.0 & 0602+4043 & T4.5 & T4.5 & 0.06 & 1.28 & 2.27 & 0.28 & 1.65 & 6.64 \\
 & $<$Primary$>$ & L6.5$\pm$0.7 & L6.0$\pm$0.7 & $<$Secondary$>$ & T5.0$\pm$0.7 & T5.5$\pm$0.6 & 0.31$\pm$0.31 & 1.56$\pm$0.33 & 2.48$\pm$0.31 & 0.56$\pm$0.32 & 2.00$\pm$0.41 &  \nodata \\
L06-faint (IC) & 0318-3421 & L7.0 & L6.5 & 1546-3325 & T5.5 & T5.5 & 0.18 & 1.53 & 2.52 & 0.45 & 1.97 & 6.68 \\
 & $<$Primary$>$ & L6.5$\pm$1.1 & L6.5$\pm$0.6 & $<$Secondary$>$ & T5.0$\pm$0.7 & T5.0$\pm$0.6 & 0.26$\pm$0.30 & 1.51$\pm$0.33 & 2.48$\pm$0.30 & 0.49$\pm$0.31 & 1.94$\pm$0.41 &  \nodata \\
L06-bright & 0205+1251 & L5.0 & L5.5 & 2154+5942 & T5.0 & T5.5 & 0.21 & 1.49 & 2.37 & 0.43 & 1.93 & 6.55 \\
 & $<$Primary$>$ & L5.5$\pm$0.6 & L5.5$\pm$0.5 & $<$Secondary$>$ & T5.0$\pm$0.5 & T5.0$\pm$0.5 & 0.27$\pm$0.26 & 1.48$\pm$0.28 & 2.38$\pm$0.26 & 0.50$\pm$0.27 & 1.90$\pm$0.34 &  \nodata \\
L06-bright (IC) & 0205+1251 & L5.0 & L5.5 & 2124+0059 & T5.0 & T5.0 & 0.16 & 1.35 & 2.14 & 0.38 & 1.73 & 6.63 \\
 & $<$Primary$>$ & L5.5$\pm$1.0 & L5.5$\pm$0.6 & $<$Secondary$>$ & T5.0$\pm$0.6 & T5.5$\pm$0.5 & 0.29$\pm$0.31 & 1.52$\pm$0.34 & 2.42$\pm$0.32 & 0.53$\pm$0.32 & 1.94$\pm$0.40 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J103931.35+325625.5} \\
\cline{1-13}
Single & 0151+1244 & T1.0 & T0.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.1 \\
L06-faint & 1043+1213 & L7.0 & L8.0 & 2254+3123 & T4.0 & T4.0 & 0.29 & 1.10 & 1.79 & 0.48 & 1.31 & 2.56 \\
 & $<$Primary$>$ & L7.0$\pm$0.2 & L8.0$\pm$0.2 & $<$Secondary$>$ & T4.0$\pm$0.2 & T4.0$\pm$0.2 & 0.26$\pm$0.09 & 1.08$\pm$0.09 & 1.78$\pm$0.08 & 0.46$\pm$0.09 & 1.29$\pm$0.09 &  \nodata \\
L06-faint (IC) & 1007+1930 & L8.0 & L9.5 & 1546+4932 & T2.5 & T3.0 & -0.38 & 0.14 & 0.86 & -0.27 & 0.29 & 3.42 \\
 & $<$Primary$>$ & L8.0$\pm$0.4 & L9.0$\pm$0.7 & $<$Secondary$>$ & T3.0$\pm$0.8 & T3.0$\pm$0.5 & -0.25$\pm$0.19 & 0.37$\pm$0.32 & 1.06$\pm$0.34 & -0.11$\pm$0.23 & 0.53$\pm$0.36 &  \nodata \\
L06-bright & 0857+5708 & L8.0 & L8.5 & 1546+4932 & T2.5 & T3.0 & -1.09 & -0.38 & 0.49 & -0.97 & -0.20 & 3.41 \\
 & $<$Primary$>$ & L7.5$\pm$0.3 & L7.0$\pm$1.1 & $<$Secondary$>$ & T2.0$\pm$0.3 & T3.0$\pm$0.2 & -1.05$\pm$0.14 & -0.37$\pm$0.10 & 0.44$\pm$0.07 & -0.90$\pm$0.13 & -0.22$\pm$0.09 &  \nodata \\
L06-bright (IC) & 0857+5708 & L8.0 & L8.5 & 1546+4932 & T2.5 & T3.0 & -0.99 & -0.29 & 0.58 & -0.87 & -0.11 & 3.24 \\
 & $<$Primary$>$ & L8.0$\pm$0.4 & L8.0$\pm$0.8 & $<$Secondary$>$ & T2.5$\pm$0.5 & T3.0$\pm$0.5 & -0.71$\pm$0.37 & -0.06$\pm$0.35 & 0.69$\pm$0.28 & -0.57$\pm$0.41 & 0.08$\pm$0.33 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{2MASS J11061197+2754225} \\
\cline{1-13}
Single & 0136+0933 & T2.5 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.9 \\
L06-faint & 1520+3546 & T0.0 & L7.5 & 0000+2554 & T4.5 & T4.5 & -0.31 & 0.57 & 1.24 & -0.10 & 0.82 & 5.18 \\
 & $<$Primary$>$ & T0.0$\pm$0.2 & L7.5$\pm$0.2 & $<$Secondary$>$ & T4.5$\pm$0.2 & T4.5$\pm$0.2 & -0.37$\pm$0.06 & 0.52$\pm$0.07 & 1.16$\pm$0.09 & -0.16$\pm$0.05 & 0.76$\pm$0.11 &  \nodata \\
L06-faint (IC) & 2043-1551 & L9.0 & L9.0 & 0559-1404 & T4.5 & T4.5 & -0.18 & 0.78 & 1.42 & 0.02 & 1.08 & 7.13 \\
 & $<$Primary$>$ & L9.0$\pm$0.2 & L9.0$\pm$0.2 & $<$Secondary$>$ & T4.5$\pm$0.2 & T4.5$\pm$0.2 & -0.19$\pm$0.03 & 0.77$\pm$0.05 & 1.43$\pm$0.04 & 0.01$\pm$0.04 & 1.08$\pm$0.05 &  \nodata \\
L06-bright & 1520+3546 & T0.0 & L7.5 & 0559-1404 & T4.5 & T4.5 & -0.34 & 0.64 & 1.30 & -0.13 & 0.95 & 4.74 \\
 & $<$Primary$>$ & T0.0$\pm$0.2 & L7.5$\pm$0.2 & $<$Secondary$>$ & T4.5$\pm$0.2 & T4.5$\pm$0.2 & -0.36$\pm$0.05 & 0.60$\pm$0.08 & 1.26$\pm$0.10 & -0.15$\pm$0.04 & 0.90$\pm$0.13 &  \nodata \\
L06-bright (IC) & 1520+3546 & T0.0 & L7.5 & 0559-1404 & T4.5 & T4.5 & -0.22 & 0.76 & 1.42 & -0.01 & 1.07 & 5.98 \\
 & $<$Primary$>$ & L9.5$\pm$0.4 & L8.0$\pm$0.8 & $<$Secondary$>$ & T4.5$\pm$0.2 & T4.5$\pm$0.3 & -0.26$\pm$0.11 & 0.69$\pm$0.18 & 1.35$\pm$0.16 & -0.06$\pm$0.13 & 0.99$\pm$0.21 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{2MASS J13243559+6358284} \\
\cline{1-13}
Single & 0830+4828 & L9.0 & L9.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.0 \\
L06-faint & 1043+2225 & L8.0 & L9.0 & 1214+6316 & T3.5 & T4.0 & -0.10 & 0.63 & 1.36 & 0.07 & 0.78 & 6.17 \\
 & $<$Primary$>$ & L8.0$\pm$0.2 & L9.5$\pm$0.2 & $<$Secondary$>$ & T3.5$\pm$0.2 & T4.0$\pm$0.2 & -0.05$\pm$0.06 & 0.65$\pm$0.03 & 1.36$\pm$0.01 & 0.13$\pm$0.07 & 0.80$\pm$0.02 &  \nodata \\
L06-faint (IC) & 1043+2225 & L8.0 & L9.0 & 1214+6316 & T3.5 & T4.0 & -0.21 & 0.53 & 1.25 & -0.03 & 0.67 & 6.03 \\
 & $<$Primary$>$ & L8.0$\pm$0.2 & L9.0$\pm$0.2 & $<$Secondary$>$ & T3.5$\pm$0.2 & T4.0$\pm$0.2 & -0.20$\pm$0.03 & 0.53$\pm$0.02 & 1.25$\pm$0.01 & -0.03$\pm$0.03 & 0.67$\pm$0.01 &  \nodata \\
L06-bright & 0857+5708 & L8.0 & L8.5 & 1214+6316 & T3.5 & T4.0 & -0.80 & 0.03 & 0.86 & -0.61 & 0.19 & 8.52 \\
 & $<$Primary$>$ & L8.0$\pm$0.4 & L8.5$\pm$1.0 & $<$Secondary$>$ & T3.5$\pm$0.9 & T4.0$\pm$0.9 & -0.63$\pm$0.41 & 0.15$\pm$0.52 & 0.91$\pm$0.50 & -0.45$\pm$0.41 & 0.32$\pm$0.61 &  \nodata \\
L06-bright (IC) & 1043+2225 & L8.0 & L9.0 & 1214+6316 & T3.5 & T4.0 & -0.38 & 0.35 & 1.07 & -0.21 & 0.50 & 7.12 \\
 & $<$Primary$>$ & L8.0$\pm$0.2 & L9.0$\pm$0.5 & $<$Secondary$>$ & T3.5$\pm$0.2 & T4.0$\pm$0.2 & -0.46$\pm$0.10 & 0.32$\pm$0.06 & 1.09$\pm$0.06 & -0.28$\pm$0.09 & 0.47$\pm$0.06 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J141530.05+572428.7} \\
\cline{1-13}
Single & 1254-0122 & T2.0 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.1 \\
L06-faint & 1523+3014 & L8.0 & L7.5 & 0741+2351 & T5.0 & T5.5 & -0.22 & 1.06 & 1.91 & 0.03 & 1.47 & 1.73 \\
 & $<$Primary$>$ & L8.0$\pm$0.5 & L8.5$\pm$1.0 & $<$Secondary$>$ & T5.0$\pm$0.3 & T5.5$\pm$0.2 & -0.18$\pm$0.12 & 1.07$\pm$0.11 & 1.93$\pm$0.09 & 0.05$\pm$0.13 & 1.49$\pm$0.13 &  \nodata \\
L06-faint (IC) & 1219+3128 & L8.0 & L9.5 & 1624+0029 & T6.0 & T6.0 & -0.18 & 1.13 & 2.02 & 0.06 & 1.65 & 1.59 \\
 & $<$Primary$>$ & L8.5$\pm$0.8 & L9.5$\pm$0.2 & $<$Secondary$>$ & T5.5$\pm$0.4 & T5.5$\pm$0.3 & -0.28$\pm$0.13 & 0.97$\pm$0.14 & 1.85$\pm$0.15 & -0.06$\pm$0.15 & 1.43$\pm$0.18 &  \nodata \\
L06-bright & 1523+3014 & L8.0 & L7.5 & 0741+2351 & T5.0 & T5.5 & -0.41 & 0.87 & 1.72 & -0.16 & 1.28 & 1.38 \\
 & $<$Primary$>$ & L8.0$\pm$0.5 & L7.5$\pm$0.8 & $<$Secondary$>$ & T5.0$\pm$0.2 & T5.5$\pm$0.2 & -0.46$\pm$0.13 & 0.83$\pm$0.09 & 1.75$\pm$0.05 & -0.22$\pm$0.13 & 1.26$\pm$0.09 &  \nodata \\
L06-bright (IC) & 1219+3128 & L8.0 & L9.5 & 0741+2351 & T5.0 & T5.5 & -0.16 & 1.06 & 1.93 & 0.04 & 1.49 & 1.82 \\
 & $<$Primary$>$ & L8.5$\pm$1.0 & L9.0$\pm$0.6 & $<$Secondary$>$ & T5.0$\pm$0.3 & T5.5$\pm$0.3 & -0.26$\pm$0.25 & 0.96$\pm$0.22 & 1.84$\pm$0.18 & -0.05$\pm$0.27 & 1.37$\pm$0.24 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J143553.25+112948.6} \\
\cline{1-13}
Single & 1209-1004 & T3.0 & T3.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.4 \\
L06-faint & 1043+1213 & L7.0 & L8.0 & 1615+1340 & T6.0 & T6.0 & 0.48 & 1.89 & 2.66 & 0.71 & 2.44 & 19.9 \\
 & $<$Primary$>$ & L7.5$\pm$0.4 & L8.0$\pm$0.3 & $<$Secondary$>$ & T6.0$\pm$0.3 & T6.0$\pm$0.2 & 0.41$\pm$0.12 & 1.75$\pm$0.23 & 2.51$\pm$0.25 & 0.65$\pm$0.10 & 2.26$\pm$0.30 &  \nodata \\
L06-faint (IC) & 1520+3546 & T0.0 & L7.5 & 1615+1340 & T6.0 & T6.0 & 0.48 & 1.82 & 2.47 & 0.73 & 2.36 & 15.9 \\
 & $<$Primary$>$ & T0.0$\pm$0.6 & L7.5$\pm$0.2 & $<$Secondary$>$ & T6.0$\pm$0.3 & T6.0$\pm$0.2 & 0.48$\pm$0.04 & 1.80$\pm$0.07 & 2.45$\pm$0.08 & 0.72$\pm$0.04 & 2.33$\pm$0.09 &  \nodata \\
L06-bright & 1520+3546 & T0.0 & L7.5 & 1615+1340 & T6.0 & T6.0 & 0.36 & 1.70 & 2.35 & 0.61 & 2.24 & 16.6 \\
 & $<$Primary$>$ & T0.0$\pm$0.2 & L7.5$\pm$0.2 & $<$Secondary$>$ & T6.0$\pm$0.2 & T6.0$\pm$0.2 & 0.36$\pm$0.02 & 1.70$\pm$0.04 & 2.35$\pm$0.03 & 0.61$\pm$0.02 & 2.24$\pm$0.05 &  \nodata \\
L06-bright (IC) & 1520+3546 & T0.0 & L7.5 & 1615+1340 & T6.0 & T6.0 & 0.46 & 1.80 & 2.44 & 0.71 & 2.34 & 14.8 \\
 & $<$Primary$>$ & L9.5$\pm$0.7 & L7.5$\pm$0.2 & $<$Secondary$>$ & T6.0$\pm$0.4 & T6.0$\pm$0.2 & 0.45$\pm$0.02 & 1.77$\pm$0.06 & 2.41$\pm$0.08 & 0.70$\pm$0.02 & 2.30$\pm$0.09 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J143945.86+304220.6} \\
\cline{1-13}
Single & 0136+0933 & T2.5 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.03 \\
L06-faint & 0151+1244 & T1.0 & T0.0 & 2356-1553 & T5.5 & T5.5 & 0.26 & 1.20 & 1.44 & 0.48 & 1.56 & 4.85 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T0.0$\pm$0.3 & $<$Secondary$>$ & T5.0$\pm$0.6 & T5.0$\pm$0.5 & 0.10$\pm$0.17 & 0.95$\pm$0.26 & 1.21$\pm$0.23 & 0.31$\pm$0.18 & 1.24$\pm$0.33 &  \nodata \\
L06-faint (IC) & 0151+1244 & T1.0 & T0.0 & 2151-4853 & T4.0 & T4.0 & 0.03 & 0.74 & 1.10 & 0.23 & 0.90 & 4.37 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T0.0$\pm$0.2 & $<$Secondary$>$ & T4.5$\pm$0.5 & T5.0$\pm$0.5 & 0.21$\pm$0.15 & 1.06$\pm$0.26 & 1.35$\pm$0.21 & 0.41$\pm$0.16 & 1.31$\pm$0.33 &  \nodata \\
L06-bright & 0151+1244 & T1.0 & T0.0 & 2151-4853 & T4.0 & T4.0 & -0.14 & 0.57 & 0.93 & 0.06 & 0.73 & 4.59 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T0.0$\pm$0.2 & $<$Secondary$>$ & T5.0$\pm$0.6 & T5.0$\pm$0.6 & 0.24$\pm$0.30 & 1.11$\pm$0.40 & 1.44$\pm$0.39 & 0.45$\pm$0.31 & 1.38$\pm$0.49 &  \nodata \\
L06-bright (IC) & 0151+1244 & T1.0 & T0.0 & 2151-4853 & T4.0 & T4.0 & 0.06 & 0.77 & 1.13 & 0.26 & 0.93 & 4.45 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T0.0$\pm$0.3 & $<$Secondary$>$ & T4.5$\pm$0.7 & T5.0$\pm$0.6 & 0.27$\pm$0.31 & 1.12$\pm$0.41 & 1.49$\pm$0.41 & 0.48$\pm$0.31 & 1.37$\pm$0.51 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J151114.66+060742.9} \\
\cline{1-13}
Single & 1030+0213 & L9.5 & L9.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.91 \\
L06-faint & 0624-4521 & L5.0 & L5.0 & 0741+2351 & T5.0 & T5.5 & 0.62 & 1.90 & 2.80 & 0.85 & 2.33 & 1.11 \\
 & $<$Primary$>$ & L5.5$\pm$0.8 & L5.0$\pm$0.3 & $<$Secondary$>$ & T5.0$\pm$0.4 & T5.0$\pm$0.4 & 0.55$\pm$0.26 & 1.78$\pm$0.32 & 2.66$\pm$0.32 & 0.79$\pm$0.26 & 2.20$\pm$0.37 &  \nodata \\
L06-faint (IC) & 0624-4521 & L5.0 & L5.0 & 0741+2351 & T5.0 & T5.5 & 0.78 & 2.06 & 2.96 & 1.01 & 2.49 & 1.29 \\
 & $<$Primary$>$ & L5.5$\pm$0.7 & L5.0$\pm$0.4 & $<$Secondary$>$ & T5.5$\pm$0.7 & T5.5$\pm$0.6 & 0.71$\pm$0.24 & 1.97$\pm$0.30 & 2.94$\pm$0.34 & 0.95$\pm$0.26 & 2.43$\pm$0.37 &  \nodata \\
L06-bright & 0624-4521 & L5.0 & L5.0 & 0516-0445 & T5.5 & T5.5 & 0.68 & 1.93 & 2.72 & 0.94 & 2.41 & 1.08 \\
 & $<$Primary$>$ & L5.0$\pm$0.3 & L5.0$\pm$0.4 & $<$Secondary$>$ & T5.5$\pm$0.4 & T5.5$\pm$0.4 & 0.57$\pm$0.20 & 1.81$\pm$0.25 & 2.67$\pm$0.26 & 0.81$\pm$0.21 & 2.25$\pm$0.31 &  \nodata \\
L06-bright (IC) & 0624-4521 & L5.0 & L5.0 & 1624+0029 & T6.0 & T6.0 & 0.71 & 2.08 & 2.99 & 0.97 & 2.60 & 1.08 \\
 & $<$Primary$>$ & L5.0$\pm$0.5 & L5.0$\pm$0.3 & $<$Secondary$>$ & T5.5$\pm$0.6 & T5.5$\pm$0.5 & 0.60$\pm$0.18 & 1.86$\pm$0.25 & 2.72$\pm$0.29 & 0.84$\pm$0.18 & 2.30$\pm$0.33 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J151603.03+025928.9} \\
\cline{1-13}
Single & 0328+2302 & L9.5 & L9.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.85 \\
L06-faint & 0318-3421 & L7.0 & L6.5 & 1048+0919 & T2.5 & T2.5 & -0.05 & 0.57 & 1.33 & 0.10 & 0.72 & 1.97 \\
 & $<$Primary$>$ & L7.5$\pm$1.1 & L6.5$\pm$1.1 & $<$Secondary$>$ & T2.5$\pm$2.2 & T2.5$\pm$2.4 & 0.30$\pm$0.65 & 0.87$\pm$0.90 & 1.41$\pm$1.02 & 0.42$\pm$0.71 & 1.08$\pm$1.17 &  \nodata \\
L06-faint (IC) & 0318-3421 & L7.0 & L6.5 & 1048+0919 & T2.5 & T2.5 & 0.07 & 0.69 & 1.45 & 0.22 & 0.84 & 1.98 \\
 & $<$Primary$>$ & L7.5$\pm$0.9 & L6.5$\pm$0.8 & $<$Secondary$>$ & T3.0$\pm$2.3 & T3.0$\pm$2.5 & 0.48$\pm$0.67 & 1.13$\pm$0.96 & 1.74$\pm$1.06 & 0.63$\pm$0.73 & 1.38$\pm$1.25 &  \nodata \\
L06-bright & 1044+0429 & L7.0 & L7.0 & 1217-0311 & T7.5 & T7.5 & 1.85 & 3.18 & 3.71 & 2.18 & 4.02 & 1.92 \\
 & $<$Primary$>$ & L7.5$\pm$1.3 & L7.0$\pm$0.8 & $<$Secondary$>$ & T4.0$\pm$3.5 & T3.5$\pm$3.9 & 0.89$\pm$0.90 & 1.52$\pm$1.48 & 1.81$\pm$1.80 & 1.03$\pm$1.04 & 1.93$\pm$1.91 &  \nodata \\
L06-bright (IC) & 1044+0429 & L7.0 & L7.0 & 0039+2115 & T7.5 & T8.0 & 1.82 & 3.19 & 3.94 & 2.11 & 4.07 & 1.90 \\
 & $<$Primary$>$ & L7.5$\pm$1.1 & L7.0$\pm$1.0 & $<$Secondary$>$ & T4.5$\pm$3.3 & T4.5$\pm$3.7 & 1.00$\pm$0.90 & 1.80$\pm$1.46 & 2.24$\pm$1.76 & 1.18$\pm$1.03 & 2.29$\pm$1.89 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{2MASSI J1711457+223204} \\
\cline{1-13}
Single & 0858+3256 & T1.0 & T0.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.44 \\
L06-faint & 0624-4521 & L5.0 & L5.0 & 1828-4849 & T5.5 & T5.5 & 1.01 & 2.21 & 3.02 & 1.23 & 2.64 & 1.49 \\
 & $<$Primary$>$ & L5.0$\pm$0.4 & L5.5$\pm$0.5 & $<$Secondary$>$ & T5.5$\pm$1.2 & T5.5$\pm$1.1 & 0.92$\pm$0.30 & 2.10$\pm$0.48 & 3.05$\pm$0.60 & 1.15$\pm$0.34 & 2.57$\pm$0.64 &  \nodata \\
L06-faint (IC) & 0624-4521 & L5.0 & L5.0 & 1346-0031 & T6.5 & T6.0 & 1.20 & 2.59 & 3.38 & 1.47 & 3.17 & 1.49 \\
 & $<$Primary$>$ & L5.0$\pm$0.8 & L5.5$\pm$0.7 & $<$Secondary$>$ & T5.5$\pm$1.4 & T6.0$\pm$1.3 & 1.02$\pm$0.42 & 2.22$\pm$0.60 & 3.09$\pm$0.67 & 1.26$\pm$0.46 & 2.73$\pm$0.81 &  \nodata \\
L06-bright & 0624-4521 & L5.0 & L5.0 & 1114-2618 & T7.5 & T7.5 & 1.29 & 2.65 & 4.24 & 1.58 & 3.48 & 1.56 \\
 & $<$Primary$>$ & L5.0$\pm$0.7 & L5.5$\pm$0.6 & $<$Secondary$>$ & T6.5$\pm$0.8 & T6.5$\pm$0.8 & 1.19$\pm$0.26 & 2.51$\pm$0.31 & 3.52$\pm$0.49 & 1.46$\pm$0.27 & 3.13$\pm$0.45 &  \nodata \\
L06-bright (IC) & 0624-4521 & L5.0 & L5.0 & 1346-0031 & T6.5 & T6.0 & 1.07 & 2.45 & 3.25 & 1.34 & 3.04 & 1.49 \\
 & $<$Primary$>$ & L4.5$\pm$0.8 & L5.5$\pm$0.8 & $<$Secondary$>$ & T6.5$\pm$1.1 & T6.5$\pm$1.1 & 1.20$\pm$0.38 & 2.47$\pm$0.51 & 3.36$\pm$0.65 & 1.46$\pm$0.40 & 3.11$\pm$0.73 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{2MASS J21392676+0220226} \\
\cline{1-13}
Single & 1750+4222 & T2.0 & T1.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.29 \\
L06-faint & 0830+4828 & L9.0 & L9.5 & 1214+6316 & T3.5 & T4.0 & -0.15 & 0.50 & 1.12 & 0.00 & 0.63 & 1.83 \\
 & $<$Primary$>$ & L8.5$\pm$0.7 & L9.0$\pm$0.6 & $<$Secondary$>$ & T3.5$\pm$1.0 & T4.0$\pm$1.0 & -0.14$\pm$0.21 & 0.62$\pm$0.38 & 1.28$\pm$0.45 & 0.02$\pm$0.24 & 0.82$\pm$0.47 &  \nodata \\
L06-faint (IC) & 0830+4828 & L9.0 & L9.5 & 1214+6316 & T3.5 & T4.0 & -0.10 & 0.55 & 1.16 & 0.05 & 0.67 & 1.84 \\
 & $<$Primary$>$ & L8.5$\pm$0.7 & L9.5$\pm$0.4 & $<$Secondary$>$ & T3.5$\pm$1.1 & T3.5$\pm$1.1 & -0.21$\pm$0.27 & 0.51$\pm$0.38 & 1.15$\pm$0.41 & -0.06$\pm$0.31 & 0.69$\pm$0.45 &  \nodata \\
L06-bright & 0028+2249 & L7.0 & L5.0 & 1214+6316 & T3.5 & T4.0 & -0.38 & 0.27 & 0.98 & -0.16 & 0.42 & 1.71 \\
 & $<$Primary$>$ & L8.0$\pm$0.8 & L8.0$\pm$1.6 & $<$Secondary$>$ & T3.5$\pm$0.8 & T3.5$\pm$0.9 & -0.46$\pm$0.26 & 0.19$\pm$0.34 & 0.84$\pm$0.37 & -0.28$\pm$0.29 & 0.33$\pm$0.39 &  \nodata \\
L06-bright (IC) & 0830+4828 & L9.0 & L9.5 & 1214+6316 & T3.5 & T4.0 & -0.20 & 0.45 & 1.06 & -0.06 & 0.57 & 1.82 \\
 & $<$Primary$>$ & L8.5$\pm$1.0 & L9.0$\pm$0.8 & $<$Secondary$>$ & T3.0$\pm$1.1 & T3.5$\pm$1.2 & -0.38$\pm$0.35 & 0.29$\pm$0.49 & 0.91$\pm$0.54 & -0.23$\pm$0.39 & 0.44$\pm$0.57 &  \nodata \\
%\cline{1-13}
%\multicolumn{13}{c}{2MASS J21392676+0220226} \\
%\cline{1-13}
%Single & 1254-0122 & T2.0 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498. \\
%L06-faint & 0830+4828 & L9.0 & L9.5 & 1214+6316 & T3.5 & T4.0 & -0.15 & 0.50 & 1.12 & 0.00 & 0.63 & 82.3 \\
% & $<$Primary$>$ & L9.0$\pm$0.0 & L9.5$\pm$0.1 & $<$Secondary$>$ & T3.5$\pm$0.0 & T4.0$\pm$0.0 & -0.13$\pm$0.04 & 0.51$\pm$0.01 & 1.12$\pm$0.00 & 0.02$\pm$0.05 & 0.63$\pm$0.00 &  \nodata \\
%L06-faint (IC) & 0830+4828 & L9.0 & L9.5 & 1214+6316 & T3.5 & T4.0 & -0.10 & 0.55 & 1.16 & 0.05 & 0.67 & 87.3 \\
% & $<$Primary$>$ & L9.0$\pm$0.1 & L9.5$\pm$0.1 & $<$Secondary$>$ & T3.5$\pm$0.0 & T4.0$\pm$0.0 & -0.08$\pm$0.04 & 0.55$\pm$0.00 & 1.15$\pm$0.01 & 0.08$\pm$0.06 & 0.66$\pm$0.01 &  \nodata \\
%L06-bright & 1219+3128 & L8.0 & L9.5 & 1214+6316 & T3.5 & T4.0 & -0.46 & 0.19 & 0.86 & -0.28 & 0.32 & 96.9 \\
% & $<$Primary$>$ & L8.0$\pm$0.4 & L9.0$\pm$0.6 & $<$Secondary$>$ & T3.5$\pm$0.0 & T4.0$\pm$0.0 & -0.48$\pm$0.06 & 0.19$\pm$0.04 & 0.87$\pm$0.04 & -0.29$\pm$0.07 & 0.32$\pm$0.03 &  \nodata \\
%L06-bright (IC) & 0830+4828 & L9.0 & L9.5 & 1214+6316 & T3.5 & T4.0 & -0.20 & 0.45 & 1.06 & -0.06 & 0.57 & 79.1 \\
% & $<$Primary$>$ & L9.0$\pm$0.4 & L9.5$\pm$0.1 & $<$Secondary$>$ & T3.5$\pm$0.0 & T4.0$\pm$0.0 & -0.21$\pm$0.03 & 0.43$\pm$0.02 & 1.06$\pm$0.00 & -0.06$\pm$0.02 & 0.56$\pm$0.02 &  \nodata \\
\enddata
\tablenotetext{a}{For each source, we list the parameters of the best-fitting template (minimum {\chisq}) for each of the fitting modes; for the composite fits, we also give mean parameters for the
primary ($<$Primary$>$) and secondary ($<$Secondary$>$), as well as the predicted relative magnitudes in the MKO $JHK$ and HST/NICMOS $F110W$ and $F170M$ bands.}
\tablenotetext{b}{Spectral fitting mode: Single: fits to single templates; L06-faint and L06-bright: fits to composite templates using the \citet{2006ApJ...647.1393L} faint and bright $M_K$/spectral type relations, respectively; L06-faint (IC) and L06-bright (IC): fits to composite templates using the \citet{2006ApJ...647.1393L} faint and bright relations, respectively, and the index-based spectral classifications.}
\end{deluxetable}

\begin{deluxetable}{lllllllcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Template Fits to Weak Binary Candidates. \label{tab_fitsweak}\tablenotemark{a}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{Mode\tablenotemark{b}} &
\colhead{Primary} &
\colhead{Pub SpT} &
\colhead{SpeX SpT} &
\colhead{Secondary} &
\colhead{Pub SpT} &
\colhead{SpeX SpT} &
\colhead{$\Delta{J}$} &
\colhead{$\Delta{H}$} &
\colhead{$\Delta{K}$} &
\colhead{$\Delta{F110W}$} &
\colhead{$\Delta{F170M}$} &
\colhead{$\chi^2$}  \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} \\
}
\startdata
\cline{1-13}
\multicolumn{13}{c}{SDSS J011912.22+240331.6} \\
\cline{1-13}
Single & 1254-0122 & T2.0 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.4 \\
L06-faint & 0858+3256 & T1.0 & T0.0 & 2254+3123 & T4.0 & T4.0 & -0.60 & 0.08 & 0.83 & -0.38 & 0.29 & 15.7 \\
 & $<$Primary$>$ & T0.0$\pm$0.7 & L9.0$\pm$0.9 & $<$Secondary$>$ & T4.0$\pm$0.4 & T4.5$\pm$0.5 & -0.42$\pm$0.19 & 0.43$\pm$0.33 & 1.12$\pm$0.28 & -0.21$\pm$0.20 & 0.66$\pm$0.37 &  \nodata \\
L06-faint (IC) & 0858+3256 & T1.0 & T0.0 & 1750+1759 & T3.5 & T3.0 & -0.69 & -0.06 & 0.79 & -0.55 & 0.14 & 14.9 \\
 & $<$Primary$>$ & T0.0$\pm$1.0 & T0.0$\pm$0.4 & $<$Secondary$>$ & T4.0$\pm$0.5 & T3.5$\pm$0.7 & -0.54$\pm$0.23 & 0.20$\pm$0.39 & 0.99$\pm$0.33 & -0.39$\pm$0.27 & 0.42$\pm$0.45 &  \nodata \\
L06-bright & 0328+2302 & L9.5 & L9.0 & 2151-4853 & T4.0 & T4.0 & -0.47 & 0.38 & 1.04 & -0.26 & 0.58 & 14.2 \\
 & $<$Primary$>$ & L9.0$\pm$0.7 & L9.0$\pm$0.8 & $<$Secondary$>$ & T4.0$\pm$0.3 & T4.0$\pm$0.5 & -0.54$\pm$0.11 & 0.25$\pm$0.20 & 0.97$\pm$0.16 & -0.36$\pm$0.16 & 0.46$\pm$0.21 &  \nodata \\
L06-bright (IC) & 1030+0213 & L9.5 & L9.0 & 1750+1759 & T3.5 & T3.0 & -0.71 & -0.05 & 0.70 & -0.59 & 0.16 & 13.5 \\
 & $<$Primary$>$ & L9.0$\pm$0.7 & L9.0$\pm$0.4 & $<$Secondary$>$ & T3.5$\pm$0.2 & T3.5$\pm$0.3 & -0.75$\pm$0.16 & -0.05$\pm$0.19 & 0.73$\pm$0.15 & -0.63$\pm$0.19 & 0.17$\pm$0.19 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J075840.33+324723.4} \\
\cline{1-13}
Single & 1254-0122 & T2.0 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.8 \\
L06-faint & 2047-0718 & T0.0 & L7.5 & 1214+6316 & T3.5 & T4.0 & -0.13 & 0.43 & 0.89 & 0.08 & 0.51 & 47.1 \\
 & $<$Primary$>$ & T0.0$\pm$0.8 & L9.0$\pm$1.1 & $<$Secondary$>$ & T3.5$\pm$0.8 & T4.0$\pm$0.6 & -0.31$\pm$0.25 & 0.32$\pm$0.37 & 0.93$\pm$0.41 & -0.12$\pm$0.26 & 0.46$\pm$0.42 &  \nodata \\
L06-faint (IC) & 0151+1244 & T1.0 & T0.0 & 1214+6316 & T3.5 & T4.0 & 0.40 & 0.82 & 1.04 & 0.59 & 0.87 & 49.4 \\
 & $<$Primary$>$ & L9.5$\pm$0.9 & T0.0$\pm$0.2 & $<$Secondary$>$ & T4.0$\pm$0.4 & T4.0$\pm$0.3 & -0.12$\pm$0.36 & 0.59$\pm$0.17 & 1.18$\pm$0.14 & 0.04$\pm$0.38 & 0.78$\pm$0.12 &  \nodata \\
L06-bright & 2047-0718 & T0.0 & L7.5 & 1214+6316 & T3.5 & T4.0 & -0.25 & 0.31 & 0.77 & -0.04 & 0.39 & 36.7 \\
 & $<$Primary$>$ & L9.5$\pm$0.6 & L8.5$\pm$0.8 & $<$Secondary$>$ & T3.5$\pm$0.3 & T4.0$\pm$0.3 & -0.28$\pm$0.11 & 0.26$\pm$0.14 & 0.77$\pm$0.12 & -0.08$\pm$0.13 & 0.35$\pm$0.14 &  \nodata \\
L06-bright (IC) & 0151+1244 & T1.0 & T0.0 & 1214+6316 & T3.5 & T4.0 & 0.40 & 0.81 & 1.03 & 0.58 & 0.87 & 49.4 \\
 & $<$Primary$>$ & L9.5$\pm$0.9 & T0.0$\pm$0.3 & $<$Secondary$>$ & T4.0$\pm$0.5 & T4.0$\pm$0.4 & -0.14$\pm$0.40 & 0.57$\pm$0.28 & 1.16$\pm$0.24 & 0.03$\pm$0.41 & 0.76$\pm$0.30 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J090900.73+652527.2} \\
\cline{1-13}
Single & 0136+0933 & T2.5 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.76 \\
L06-faint & 1750+4222 & T2.0 & T1.5 & 1048+0919 & T2.5 & T2.5 & -0.16 & -0.07 & 0.13 & -0.16 & 0.00 & 2.53 \\
 & $<$Primary$>$ & T1.5$\pm$0.5 & T0.5$\pm$0.7 & $<$Secondary$>$ & T2.5$\pm$0.3 & T2.5$\pm$0.5 & -0.12$\pm$0.10 & 0.10$\pm$0.17 & 0.30$\pm$0.19 & -0.07$\pm$0.11 & 0.17$\pm$0.18 &  \nodata \\
L06-faint (IC) & 1750+4222 & T2.0 & T1.5 & 1048+0919 & T2.5 & T2.5 & -0.06 & 0.03 & 0.24 & -0.05 & 0.10 & 2.52 \\
 & $<$Primary$>$ & T1.5$\pm$0.5 & T1.0$\pm$0.6 & $<$Secondary$>$ & T2.5$\pm$0.3 & T2.5$\pm$0.4 & 0.02$\pm$0.10 & 0.22$\pm$0.22 & 0.42$\pm$0.25 & 0.07$\pm$0.14 & 0.29$\pm$0.24 &  \nodata \\
L06-bright & 1750+4222 & T2.0 & T1.5 & 1048+0919 & T2.5 & T2.5 & -0.16 & -0.07 & 0.13 & -0.15 & 0.00 & 2.53 \\
 & $<$Primary$>$ & T1.0$\pm$0.8 & T0.5$\pm$1.1 & $<$Secondary$>$ & T3.0$\pm$0.4 & T2.5$\pm$0.5 & -0.20$\pm$0.17 & 0.08$\pm$0.14 & 0.34$\pm$0.23 & -0.13$\pm$0.15 & 0.17$\pm$0.16 &  \nodata \\
L06-bright (IC) & 1750+4222 & T2.0 & T1.5 & 1048+0919 & T2.5 & T2.5 & -0.09 & 0.00 & 0.20 & -0.08 & 0.07 & 2.52 \\
 & $<$Primary$>$ & T1.5$\pm$0.8 & T0.5$\pm$1.0 & $<$Secondary$>$ & T2.5$\pm$0.4 & T2.5$\pm$0.5 & -0.12$\pm$0.18 & 0.15$\pm$0.17 & 0.40$\pm$0.22 & -0.06$\pm$0.17 & 0.23$\pm$0.18 &  \nodata \\
%\cline{1-13}
%\multicolumn{13}{c}{2MASS J09490860-1545485} \\
%\cline{1-13}
%Single & 1122-3512 & T2.0 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.50 \\
%L06-faint & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.09 & 0.09 & 0.24 & -0.07 & 0.15 & 4.82 \\
% & $<$Primary$>$ & T1.0$\pm$0.4 & T1.5$\pm$0.5 & $<$Secondary$>$ & T3.0$\pm$0.8 & T3.0$\pm$0.8 & 0.07$\pm$0.16 & 0.32$\pm$0.24 & 0.42$\pm$0.30 & 0.13$\pm$0.17 & 0.39$\pm$0.30 &  \nodata \\
%L06-faint (IC) & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.09 & 0.09 & 0.24 & -0.07 & 0.15 & 4.83 \\
% & $<$Primary$>$ & T1.0$\pm$0.4 & T1.5$\pm$0.5 & $<$Secondary$>$ & T3.0$\pm$0.8 & T3.0$\pm$0.8 & 0.08$\pm$0.14 & 0.32$\pm$0.25 & 0.41$\pm$0.31 & 0.13$\pm$0.16 & 0.39$\pm$0.31 &  \nodata \\
%L06-bright & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.16 & 0.02 & 0.17 & -0.14 & 0.08 & 4.73 \\
% & $<$Primary$>$ & T1.0$\pm$0.4 & T1.0$\pm$0.4 & $<$Secondary$>$ & T3.5$\pm$1.2 & T3.5$\pm$1.2 & 0.21$\pm$0.40 & 0.57$\pm$0.62 & 0.69$\pm$0.65 & 0.28$\pm$0.44 & 0.70$\pm$0.75 &  \nodata \\
%L06-bright (IC) & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.15 & 0.03 & 0.18 & -0.13 & 0.09 & 4.74 \\
% & $<$Primary$>$ & T1.0$\pm$0.4 & T1.0$\pm$0.4 & $<$Secondary$>$ & T3.5$\pm$1.2 & T3.5$\pm$1.2 & 0.24$\pm$0.39 & 0.62$\pm$0.63 & 0.73$\pm$0.66 & 0.32$\pm$0.43 & 0.75$\pm$0.76 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{2MASS J09490860-1545485} \\
\cline{1-13}
Single & 0136+0933 & T2.5 & T2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.2 \\
L06-faint & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.09 & 0.09 & 0.24 & -0.07 & 0.15 & 13.7 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T1.0$\pm$0.2 & $<$Secondary$>$ & T2.0$\pm$0.2 & T2.0$\pm$0.3 & -0.07$\pm$0.05 & 0.12$\pm$0.06 & 0.26$\pm$0.05 & -0.04$\pm$0.06 & 0.18$\pm$0.06 &  \nodata \\
L06-faint (IC) & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.09 & 0.09 & 0.24 & -0.07 & 0.15 & 13.7 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T1.0$\pm$0.2 & $<$Secondary$>$ & T2.0$\pm$0.2 & T2.0$\pm$0.3 & -0.05$\pm$0.09 & 0.13$\pm$0.10 & 0.28$\pm$0.09 & -0.02$\pm$0.10 & 0.20$\pm$0.10 &  \nodata \\
L06-bright & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.16 & 0.02 & 0.17 & -0.14 & 0.08 & 13.7 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T1.0$\pm$0.2 & $<$Secondary$>$ & T2.0$\pm$0.4 & T2.0$\pm$0.4 & -0.13$\pm$0.14 & 0.06$\pm$0.20 & 0.21$\pm$0.19 & -0.10$\pm$0.15 & 0.13$\pm$0.23 &  \nodata \\
L06-bright (IC) & 1632+4150 & T1.0 & T1.0 & 1122-3512 & T2.0 & T2.0 & -0.15 & 0.03 & 0.18 & -0.13 & 0.09 & 13.7 \\
 & $<$Primary$>$ & T1.0$\pm$0.2 & T1.0$\pm$0.2 & $<$Secondary$>$ & T2.0$\pm$0.3 & T2.0$\pm$0.4 & -0.10$\pm$0.12 & 0.08$\pm$0.14 & 0.23$\pm$0.13 & -0.08$\pm$0.13 & 0.15$\pm$0.16 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J120602.51+281328.7} \\
\cline{1-13}
Single & 1750+1759 & T3.5 & T3.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.3 \\
L06-faint & 1122-3512 & T2.0 & T2.0 & 1901+4718 & T5.0 & T5.0 & 0.23 & 0.84 & 0.98 & 0.31 & 1.05 & 22.8 \\
 & $<$Primary$>$ & T2.0$\pm$0.2 & T2.0$\pm$0.2 & $<$Secondary$>$ & T4.5$\pm$0.4 & T4.5$\pm$0.3 & 0.16$\pm$0.10 & 0.73$\pm$0.19 & 0.86$\pm$0.18 & 0.24$\pm$0.11 & 0.93$\pm$0.22 &  \nodata \\
L06-faint (IC) & 1122-3512 & T2.0 & T2.0 & 1901+4718 & T5.0 & T5.0 & 0.14 & 0.75 & 0.88 & 0.21 & 0.96 & 23.2 \\
 & $<$Primary$>$ & T2.0$\pm$0.3 & T2.0$\pm$0.3 & $<$Secondary$>$ & T4.5$\pm$0.5 & T4.5$\pm$0.5 & 0.08$\pm$0.14 & 0.62$\pm$0.27 & 0.75$\pm$0.26 & 0.16$\pm$0.16 & 0.81$\pm$0.32 &  \nodata \\
L06-bright & 1122-3512 & T2.0 & T2.0 & 0742+2055 & T5.0 & T5.0 & 0.49 & 1.17 & 1.37 & 0.61 & 1.44 & 26.7 \\
 & $<$Primary$>$ & T2.0$\pm$0.3 & T2.0$\pm$0.3 & $<$Secondary$>$ & T5.0$\pm$0.5 & T5.0$\pm$0.6 & 0.42$\pm$0.19 & 1.03$\pm$0.34 & 1.20$\pm$0.39 & 0.52$\pm$0.22 & 1.26$\pm$0.40 &  \nodata \\
L06-bright (IC) & 1122-3512 & T2.0 & T2.0 & 1901+4718 & T5.0 & T5.0 & 0.48 & 1.10 & 1.23 & 0.56 & 1.31 & 25.7 \\
 & $<$Primary$>$ & T2.0$\pm$0.4 & T2.5$\pm$0.4 & $<$Secondary$>$ & T4.5$\pm$0.6 & T4.5$\pm$0.7 & 0.37$\pm$0.33 & 0.91$\pm$0.52 & 1.06$\pm$0.51 & 0.45$\pm$0.37 & 1.11$\pm$0.59 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J120747.17+024424.8} \\
\cline{1-13}
Single & 0151+1244 & T1.0 & T0.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.6 \\
L06-faint & 1036-3441 & L6.0 & L6.5 & 1209-1004 & T3.0 & T3.0 & 0.74 & 1.24 & 1.77 & 0.87 & 1.38 & 6.14 \\
 & $<$Primary$>$ & L6.5$\pm$0.7 & L6.5$\pm$0.4 & $<$Secondary$>$ & T2.5$\pm$0.5 & T2.5$\pm$0.5 & 0.48$\pm$0.28 & 0.90$\pm$0.31 & 1.45$\pm$0.28 & 0.62$\pm$0.30 & 1.01$\pm$0.31 &  \nodata \\
L06-faint (IC) & 1036-3441 & L6.0 & L6.5 & 1048+0919 & T2.5 & T2.5 & 0.47 & 0.87 & 1.36 & 0.59 & 0.97 & 4.95 \\
 & $<$Primary$>$ & L6.0$\pm$0.5 & L7.0$\pm$0.2 & $<$Secondary$>$ & T2.5$\pm$0.3 & T2.0$\pm$0.2 & 0.43$\pm$0.13 & 0.83$\pm$0.12 & 1.32$\pm$0.06 & 0.55$\pm$0.13 & 0.92$\pm$0.11 &  \nodata \\
L06-bright & 1515+4847 & L6.0 & L5.5 & 1254-0122 & T2.0 & T2.0 & 0.11 & 0.34 & 0.68 & 0.26 & 0.37 & 4.38 \\
 & $<$Primary$>$ & L5.5$\pm$0.4 & L5.5$\pm$0.2 & $<$Secondary$>$ & T2.0$\pm$0.2 & T2.0$\pm$0.2 & 0.20$\pm$0.16 & 0.43$\pm$0.15 & 0.76$\pm$0.14 & 0.36$\pm$0.17 & 0.46$\pm$0.15 &  \nodata \\
L06-bright (IC) & 1515+4847 & L6.0 & L5.5 & 1254-0122 & T2.0 & T2.0 & 0.24 & 0.47 & 0.82 & 0.40 & 0.51 & 4.18 \\
 & $<$Primary$>$ & L6.0$\pm$0.3 & L5.5$\pm$0.2 & $<$Secondary$>$ & T2.0$\pm$0.2 & T2.0$\pm$0.2 & 0.24$\pm$0.01 & 0.47$\pm$0.02 & 0.81$\pm$0.02 & 0.40$\pm$0.00 & 0.50$\pm$0.02 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J151643.01+305344.4} \\
\cline{1-13}
Single & 1007+1930 & L8.0 & L9.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.38 \\
L06-faint & 1043+2225 & L8.0 & L9.0 & 0830+4828 & L9.0 & L9.5 & 0.05 & 0.13 & 0.24 & 0.07 & 0.16 & 7.28 \\
 & $<$Primary$>$ & L8.0$\pm$0.2 & L9.0$\pm$0.5 & $<$Secondary$>$ & L9.5$\pm$1.2 & T0.0$\pm$0.9 & 0.06$\pm$0.24 & 0.21$\pm$0.33 & 0.34$\pm$0.39 & 0.08$\pm$0.25 & 0.25$\pm$0.42 &  \nodata \\
L06-faint (IC) & 1043+2225 & L8.0 & L9.0 & 0830+4828 & L9.0 & L9.5 & -0.10 & -0.02 & 0.09 & -0.08 & 0.00 & 7.22 \\
 & $<$Primary$>$ & L8.0$\pm$0.2 & L9.0$\pm$0.6 & $<$Secondary$>$ & L9.5$\pm$0.9 & T0.0$\pm$0.8 & -0.09$\pm$0.13 & 0.05$\pm$0.23 & 0.19$\pm$0.35 & -0.07$\pm$0.16 & 0.08$\pm$0.27 &  \nodata \\
L06-bright & 1043+2225 & L8.0 & L9.0 & 0830+4828 & L9.0 & L9.5 & -0.14 & -0.06 & 0.06 & -0.11 & -0.03 & 7.20 \\
 & $<$Primary$>$ & L8.0$\pm$0.2 & L9.0$\pm$0.5 & $<$Secondary$>$ & T0.0$\pm$2.8 & T0.5$\pm$2.6 & -0.01$\pm$0.55 & 0.29$\pm$0.97 & 0.50$\pm$1.18 & 0.04$\pm$0.63 & 0.42$\pm$1.25 &  \nodata \\
L06-bright (IC) & 1043+2225 & L8.0 & L9.0 & 0830+4828 & L9.0 & L9.5 & -0.18 & -0.10 & 0.02 & -0.15 & -0.07 & 7.19 \\
 & $<$Primary$>$ & L8.0$\pm$0.2 & L9.0$\pm$0.5 & $<$Secondary$>$ & T0.0$\pm$2.7 & T0.5$\pm$2.6 & -0.06$\pm$0.51 & 0.24$\pm$0.94 & 0.46$\pm$1.17 & -0.01$\pm$0.60 & 0.37$\pm$1.22 &  \nodata \\
\cline{1-13}
\multicolumn{13}{c}{SDSS J205235.31-160929.8} \\
\cline{1-13}
Single & 0151+1244 & T1.0 & T0.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.23 \\
L06-faint & 1155+0559 & L7.5 & L7.0 & 1122-3512 & T2.0 & T2.0 & -0.01 & 0.40 & 1.07 & 0.11 & 0.53 & 2.59 \\
 & $<$Primary$>$ & L7.5$\pm$0.6 & L7.0$\pm$0.5 & $<$Secondary$>$ & T2.0$\pm$0.2 & T2.0$\pm$0.2 & 0.04$\pm$0.18 & 0.45$\pm$0.18 & 1.10$\pm$0.17 & 0.16$\pm$0.18 & 0.58$\pm$0.18 &  \nodata \\
L06-faint (IC) & 2047-0718 & T0.0 & L7.5 & 1048+0919 & T2.5 & T2.5 & 0.29 & 0.70 & 1.13 & 0.41 & 0.78 & 2.19 \\
 & $<$Primary$>$ & L9.5$\pm$1.3 & L7.5$\pm$0.3 & $<$Secondary$>$ & T2.5$\pm$0.3 & T2.0$\pm$0.2 & 0.29$\pm$0.06 & 0.70$\pm$0.06 & 1.13$\pm$0.07 & 0.41$\pm$0.05 & 0.77$\pm$0.05 &  \nodata \\
L06-bright & 1036-3441 & L6.0 & L6.5 & 0136+0933 & T2.5 & T2.0 & -0.01 & 0.39 & 0.81 & 0.11 & 0.46 & 2.94 \\
 & $<$Primary$>$ & L6.0$\pm$0.6 & L6.5$\pm$0.4 & $<$Secondary$>$ & T2.5$\pm$0.2 & T2.0$\pm$0.2 & -0.08$\pm$0.16 & 0.32$\pm$0.15 & 0.78$\pm$0.13 & 0.05$\pm$0.16 & 0.40$\pm$0.15 &  \nodata \\
L06-bright (IC) & 1526+2043 & L7.0 & L5.5 & 1048+0919 & T2.5 & T2.5 & -0.10 & 0.29 & 0.85 & 0.06 & 0.40 & 3.30 \\
 & $<$Primary$>$ & L7.0$\pm$1.2 & L6.5$\pm$0.9 & $<$Secondary$>$ & T2.0$\pm$0.5 & T2.0$\pm$0.5 & -0.17$\pm$0.26 & 0.18$\pm$0.24 & 0.69$\pm$0.25 & -0.02$\pm$0.28 & 0.27$\pm$0.24 &  \nodata \\
\enddata
\tablenotetext{a}{For each source, we list the parameters of the best-fitting template (minimum {\chisq}) for each of the fitting modes; for the composite fits, we also give mean parameters for the
primary ($<$Primary$>$) and secondary ($<$Secondary$>$), as well as the predicted relative magnitudes in the MKO $JHK$ and HST/NICMOS $F110W$ and $F170M$ bands.}
\tablenotetext{b}{Spectral fitting mode: Single: fits to single templates; L06-faint and L06-bright: fits to composite templates using the \citet{2006ApJ...647.1393L} faint and bright $M_K$/spectral type relations, respectively; L06-faint (IC) and L06-bright (IC): fits to composite templates using the \citet{2006ApJ...647.1393L} faint and bright relations, respectively, and the index-based spectral classifications.}
\end{deluxetable}

\begin{deluxetable}{lllllcccl}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Binary Candidates. \label{tab_summary}}
\tablewidth{0pt}
\tablehead{
 & \multicolumn{4}{c}{Spectral Types} &  &  & \colhead{AO/} & \\
\cline{2-5}
\colhead{Source} &
\colhead{Pub} &
\colhead{SpeX} &
\colhead{Primary} &
\colhead{Secondary} &
\colhead{$\Delta{J}$} &
\colhead{CL\tablenotemark{a}} &
\colhead{HST?} &
\colhead{Notes}  \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}  \\
}
\startdata
\cline{1-9}
\multicolumn{9}{c}{Probable Binaries} \\
\cline{1-9}
SDSS J011912.22+240331.6 & T2 & T2.5 &  T0.0$\pm$0.7  &  T4.0$\pm$0.4  &  -0.42$\pm$0.19  & $>$99\% & No & Large $J$ flux reversal \\
\multicolumn{8}{c}{} & Cloudy primary? \\
SDSS J024749.90-163112.6 & T2$\pm$1.5 & T2.5$\pm$1 &  T0.0$\pm$0.2  &  T7.0$\pm$0.3  &  0.68$\pm$0.10  & $>$99\% & No & Old/metal-poor? \\
SDSS J035104.37+481046.8 & T1$\pm$1.5 & T1.5$\pm$1 &  L6.5$\pm$0.7  &  T5.0$\pm$0.7  &  0.31$\pm$0.31  & $>$99\% & No & Small $J$ flux reversal \\
\multicolumn{8}{c}{} & Cloudy primary? \\
SDSS J090900.73+652527.2 & T1.5 & T1.5 &  T1.5$\pm$0.5  &  T2.5$\pm$0.3  &  -0.12$\pm$0.10  & $>$99\% & No & Small $J$ flux reversal \\
2MASS J09490860-1545485 & T2 & T1.5$\pm$1 &  T1.0$\pm$0.2  &  T2.0$\pm$0.2  &  -0.07$\pm$0.05  & $>$99\% & No & Small $J$ flux reversal  \\
SDSS J103931.35+325625.5 & T1 & T1.5 &  L7.0$\pm$0.2  &  T4.0$\pm$0.2  &  0.26$\pm$0.09  & $>$99\% & No &  \\
2MASS J11061197+2754225 & T2.5 & T2.0 &  T0.0$\pm$0.2  &  T4.5$\pm$0.2  &  -0.37$\pm$0.06  & $>$99\% & Yes & Large $J$ flux reversal  \\
\multicolumn{8}{c}{} & Old/metal-poor? \\
SDSS J120747.17+024424.8 & T0 & T0.0 &  L6.5$\pm$0.7  &  T2.5$\pm$0.5  &  0.48$\pm$0.28  & $>$99\% & No &  \\
2MASS J13243559+6358284 & T2p & T2.0$\pm$1 &  L8.0$\pm$0.2  &  T3.5$\pm$0.2  &  -0.05$\pm$0.06  & $>$99\% & No & Large $J$ flux reversal \\
\multicolumn{8}{c}{} & Cloudy primary? \\
SDSS J141530.05+572428.7 & T3$\pm$1 & T3.0$\pm$1 &  L8.0$\pm$0.5  &  T5.0$\pm$0.3  &  -0.18$\pm$0.12  & $>$99\% & No & Large $J$ flux reversal  \\
SDSS J143553.25+112948.6 & T2$\pm$1 & T2.5$\pm$1 &  L7.5$\pm$0.4  &  T6.0$\pm$0.3  &  0.41$\pm$0.12  & $>$99\% & No &  \\
SDSS J143945.86+304220.6 & T2.5 & T2.5 &  T1.0$\pm$0.2  &  T5.0$\pm$0.6  &  0.10$\pm$0.17  & $>$99\% & No &  \\
SDSS J151114.66+060742.9 & T0$\pm$2 & T0.5$\pm$2 &  L5.5$\pm$0.8  &  T5.0$\pm$0.4  &  0.55$\pm$0.26  & $>$99\% & No & Cloudy primary? \\
SDSS J151603.03+025928.9 & T0: & L9.5$\pm$1 &  L7.5$\pm$1.1  &  T2.5$\pm$2.2  &  0.30$\pm$0.65  & $>$99\% & No & Small $J$ flux reversal \\
\multicolumn{8}{c}{} & Cloudy primary? \\
2MASSI J1711457+223204 & L6.5 & L9.0$\pm$3 &  L5.0$\pm$0.4  &  T5.5$\pm$1.2  &  0.92$\pm$0.30  & $>$99\% & No\tablenotemark{b} & $\pi$ measurement  \\
SDSS J205235.31-160929.8 & T1$\pm$1 & T0.0$\pm$1 &  L7.5$\pm$0.6  &  T2.0$\pm$0.2  &  0.04$\pm$0.18  & $>$99\% & No & Small $J$ flux reversal \\
2MASS J21392676+0220226 & T1.5 & T2.0$\pm$1 &  L8.5$\pm$0.7  &  T3.5$\pm$1.0  &  -0.14$\pm$0.21  & $>$99\% & No & Large $J$ flux reversal \\
%2MASS J21392676+0220226 & T1.5 & T2.5$\pm$1 &  L9.0$\pm$0.0  &  T3.5$\pm$0.0  &  -0.13$\pm$0.04  & $>$99\% & No &  \\
\cline{1-9}
\multicolumn{9}{c}{Other Sources} \\
\cline{1-9}
SDSS J075840.33+324723.4 & T2 & T2.5 &  T0.0$\pm$0.8  &  T3.5$\pm$0.8  &  -0.31$\pm$0.25  & 1\% & No & Clone of SDSS~J1254-0122  \\
SDSS J120602.51+281328.7 & T3 & T3.0 &  T2.0$\pm$0.2  &  T4.5$\pm$0.4  &  0.16$\pm$0.10  & 92\% & No & Clone of SDSS~J1750+1759  \\
SDSS J151643.01+305344.4 & T0.5$\pm$1 & T1.5$\pm$2 &  L8.0$\pm$0.2  &  L9.5$\pm$1.2  &  0.06$\pm$0.24  & 87\% & No & Thick clouds? \\
%2MASS J20025073-0521524 & L6 & L8.5$\pm$1 &  L6.0$\pm$0.6  &  L8.0$\pm$0.2  &  0.59$\pm$0.17  & 5\% & No &  \\
\enddata
\tablenotetext{a}{Confidence limit; see Section~4.2.}
\tablenotetext{b}{HST/WFPC2 observations in the F1042M band by \citet{2003AJ....125.3302G} did not have sufficient sensitivity to detect any putative T dwarf secondary in this system.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Estimated Binary Fractions for SpeX Sample. \label{tab_bf}}
\tablewidth{0pt}
\tablehead{
 & \multicolumn{4}{c}{Number of Sources} & \multicolumn{2}{c}{Binary Fraction\tablenotemark{a}}  \\
\cline{2-5}
\cline{6-7}
\colhead{SpT} &
\colhead{Total} &
\colhead{Resolved} &
\colhead{Candidates} &
\colhead{Non-candidates} &
\colhead{Observed} &
\colhead{Predicted\tablenotemark{b}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)}  \\
}
\startdata
L8--L9 & 12 & 0 & 0 & 12 & $<$13\% & 33\% \\
L9--T0 & 9 & 1 & 0 & 8 & 11$^{+18}_{-4}$\% & 49\% \\
T0--T1 & 9 & 3 & 3 & 3 & 67$^{+11}_{-17}$\% & 70\% \\
T1--T2 & 10 & 1 & 5 & 4 & 60$^{+13}_{-16}$\% & 68\% \\
T2--T3 & 17 & 1 & 7 & 9 & 47$^{+12}_{-11}$\% & 45\% \\
T3--T4 & 7 & 2 & 1 & 4 & 43$^{+18}_{-15}$\% & 23\% \\
T4--T5 & 10 & 1 & 0 & 9 & 10$^{+17}_{-3}$\% & 26\% \\
T5--T6 & 20 & 1 & 0 & 19 & 5$^{+10}_{-2}$\% & 30\% \\
\cline{1-7}
T0--T4 & 43 & 7 & 16 & 20 & 53$\pm$7\% & 56\% \\
\enddata
\tablenotetext{a}{Including resolved binaries plus binary candidates.}
\tablenotetext{b}{Based on the simulations of \citet{2007ApJ...659..655B}, assuming a mass function $\Psi$(M) $\propto$ M$^{-0.5}$, a constant birthrate over 0.01 $< t <$ 10~Gyr, an intrinsic binary fraction $\epsilon_b$ = 15\%, a mass ratio distribution $P(q)$ $\propto$ $q^4$, evolutionary models from \citet{2003A&A...402..701B}, $K$-band absolute magnitude and bolometric magnitude relations as defined in that study, and a magnitude-limited sample.}
\end{deluxetable}
